Design, Evaluation and Analysis of Combinatorial Optimization Heuristic Algorithms

Combinatorial optimization is widely applied in a number of areas nowadays. Unfortunately, many combinatorial optimization problems are NP-hard which usually means that they are unsolvable in practice. However, it is often unnecessary to have an exact solution. In this case one may use heuristic approach to obtain a near-optimal solution in some reasonable time. We focus on two combinatorial optimization problems, namely the Generalized Traveling Salesman Problem and the Multidimensional Assignment Problem. The first problem is an important generalization of the Traveling Salesman Problem; the second one is a generalization of the Assignment Problem for an arbitrary number of dimensions. Both problems are NP-hard and have hosts of applications. In this work, we discuss different aspects of heuristics design and evaluation. A broad spectrum of related subjects, covered in this research, includes test bed generation and analysis, implementation and performance issues, local search neighborhoods and efficient exploration algorithms, metaheuristics design and population sizing in memetic algorithm. The most important results are obtained in the areas of local search and memetic algorithms for the considered problems. In both cases we have significantly advanced the existing knowledge on the local search neighborhoods and algorithms by systematizing and improving the previous results. We have proposed a number of efficient heuristics which dominate the existing algorithms in a wide range of time/quality requirements. Several new approaches, introduced in our memetic algorithms, make them the state-of-the-art metaheuristics for the corresponding problems. Population sizing is one of the most promising among these approaches; it is expected to be applicable to virtually any memetic algorithm.

==> (inline-0) <==
\begin{tabular}{l r c r r c r r c r r r }
\toprule{}
&
    && \multicolumn{2}{c}{Vertices Red.}
    && \multicolumn{2}{c}{Edge Red.}
    && \multicolumn{3}{c}{Combined Reduction} \\

\cmidrule{4-5}  \cmidrule{7-8}  \cmidrule{10-12}

Instance & $T_0$, sec
    &&  $R_v$, \% & $B$, \%
    &&  $R_e$, \% & $B$, \%
    &&  $R_v$, \% & $R_e$, \% & $B$, \% \\
\cmidrule{1-12}
5gr21     	&	0.8	&&	38.1	&	40	&&	48.7	&	52	&&	38.0	&	45.0	&	56	\\
5ulysses22	&	1.7	&&	50.0	&	60	&&	44.3	&	48	&&	50.0	&	39.5	&	79	\\
5gr24     	&	0.2	&&	54.2	&	74	&&	33.1	&	53	&&	54.1	&	10.4	&	81	\\
6fri26    	&	0.9	&&	50.0	&	67	&&	28.7	&	18	&&	50.0	&	20.3	&	74	\\
6bayg29	&	6.0	&&	41.4	&	19	&&	0.0	&	59	&&	41.3	&	33.6	&	70	\\
10gr48    	&	16.1	&&	37.5	&	57	&&	27.0	&	2	&&	37.5	&	25.5	&	55	\\
10hk48    	&	52.7	&&	12.5	&	16	&&	34.2	&	6	&&	12.5	&	32.3	&	22	\\
11eil51	&	32.8	&&	17.6	&	37	&&	32.6	&	17	&&	17.6	&	28.8	&	42	\\
14st70 	&	150.4	&&	17.1	&	43	&&	36.5	&	17	&&	17.1	&	24.6	&	50	\\
\cmidrule{1-12}																	
Average	&	&&	35.4	&	45.9	&&	31.7	&	30.2	&&	35.3	&	28.9	&	58.8	\\
\bottomrule{}
\end{tabular}
\begin{tabular}{l r c r r c r r c r r r }
\toprule{}
&
    && \multicolumn{2}{c}{Vertices Red.}
    && \multicolumn{2}{c}{Edge Red.}
    && \multicolumn{3}{c}{Combined Reduction} \\

\cmidrule{4-5}  \cmidrule{7-8}  \cmidrule{10-12}

Instance & $T_0$, sec
    &&  $R_v$, \% & $B$, \%
    &&  $R_e$, \% & $B$, \%
    &&  $R_v$, \% & $R_e$, \% & $B$, \% \\
\cmidrule{1-12}
157rat783 	&	23.6	&&	3.2	&	11	&&	9.8	&	5	&&	3.1	&	8.4	&	36	\\
200dsj1000	&	100.3	&&	0.8	&	47	&&	9.6	&	36	&&	0.8	&	9.4	&	42	\\
201pr1002	&	54.9	&&	1.9	&	12	&&	9.2	&	22	&&	1.9	&	8.7	&	43	\\
207si1032	&	21.3	&&	8.2	&	3	&&	12.1	&	-1	&&	8.2	&	10.2	&	24	\\
212u1060 	&	88.8	&&	3.3	&	8	&&	14.4	&	35	&&	3.3	&	11.2	&	42	\\
217vm1084 	&	78.1	&&	22.2	&	49	&&	24.0	&	-2	&&	22.2	&	8.9	&	57	\\
235pcb1173	&	107.9	&&	0.9	&	5	&&	8.2	&	30	&&	0.9	&	8.2	&	32	\\
259d1291	&	169.4	&&	3.7	&	9	&&	12.4	&	25	&&	3.7	&	9.8	&	26	\\
261rl1304 	&	140.4	&&	1.5	&	9	&&	7.9	&	47	&&	1.4	&	7.2	&	66	\\
265rl1323 	&	132.6	&&	1.8	&	20	&&	7.8	&	20	&&	1.7	&	7.0	&	32	\\
276nrw1379	&	111.5	&&	0.8	&	4	&&	7.4	&	22	&&	0.7	&	7.1	&	46	\\
\cmidrule{1-12}
Average	&		&&	4.4	&	16.1	&&	11.2	&	21.7	&&	4.4	&	8.7	&	40.5	\\
\bottomrule{}
\end{tabular}
\begin{tabular}{l r c r r}
\toprule{}
&
    && \multicolumn{2}{c}{Vertices Red.}\\

\cmidrule{4-5}

Instance & $T_0$, sec
    &&  $R_v$, \% & $B$, \%\\
\cmidrule{1-5}
84fl417.gtsp	&	4.5	&&	10.3	&	12	\\
87gr431.gtsp	&	8.3	&&	0.0	&	6	\\
88pr439.gtsp	&	10.2	&&	2.3	&	-3	\\
89pcb442.gtsp	&	11.5	&&	5.4	&	0	\\
99d493.gtsp	&	20.0	&&	0.8	&	7	\\
107att532.gtsp	&	25.1	&&	3.9	&	11	\\
107si535.gtsp	&	16.9	&&	17.9	&	34	\\
107ali535.gtsp	&	29.1	&&	5.4	&	20	\\
113pa561.gtsp	&	14.5	&&	26.2	&	31	\\
\cmidrule{1-5}
Average	&		&&	8.0	&	13	\\
\bottomrule{}
\end{tabular}
\begin{tabular}{l r c r r c r r c r r r }
\toprule{}
&
    && \multicolumn{2}{c}{Vertices Red.}
    && \multicolumn{2}{c}{Edge Red.}
    && \multicolumn{3}{c}{Combined Reduction} \\

\cmidrule{4-5}  \cmidrule{7-8}  \cmidrule{10-12}

Instance & $T_0$, sec
    &&  $R_v$, \% & $B$, \%
    &&  $R_e$, \% & $B$, \%
    &&  $R_v$, \% & $R_e$, \% & $B$, \% \\
\cmidrule{1-12}
89pcb442.gtsp	&	3.43	&&	5.4	&	16	&&	12.0	&	-2	&&	5.4	&	9.8	&	7	\\
99d493.gtsp	&	6.36	&&	0.8	&	2	&&	17.9	&	0	&&	0.8	&	19.4	&	2	\\
107att532.gtsp	&	5.96	&&	3.9	&	7	&&	20.6	&	10	&&	3.9	&	18.1	&	11	\\
107si535.gtsp	&	4.52	&&	17.9	&	14	&&	26.5	&	8	&&	17.9	&	18.0	&	15	\\
107ali535.gtsp	&	8.91	&&	5.4	&	17	&&	16.6	&	19	&&	5.4	&	14.3	&	25	\\
113pa561.gtsp	&	6.86	&&	26.2	&	20	&&	31.3	&	6	&&	26.2	&	22.6	&	23	\\
115u574.gtsp	&	7.43	&&	1.9	&	-2	&&	14.4	&	-6	&&	1.9	&	14.0	&	-1	\\
115rat575.gtsp	&	7.29	&&	3.1	&	0	&&	11.3	&	0	&&	3.1	&	10.9	&	2	\\
131p654.gtsp	&	5.47	&&	13.5	&	11	&&	32.7	&	2	&&	13.5	&	28.3	&	13	\\
\cmidrule{1-12}																	
	&		&&	8.7	&	9	&&	20.4	&	4	&&	8.7	&	17.3	&	11	\\
\bottomrule{}
\end{tabular}
\end{table}

\clearpage

\begin{longtable}{l c r r r c r r r c r r r }
	\caption{Test results of GTSP reduction algorithms.} 
	\label{tab:gtsp_reduction_results} \\
\toprule
    && \multicolumn{3}{c}{Vertex reduction}
    && \multicolumn{3}{c}{Edge reduction}
    && \multicolumn{3}{c}{Combined reduction} \\

\cmidrule{3-5}  \cmidrule{7-9}  \cmidrule{11-13}

Instance
    && $R_v$		& $R_v$, \%	& $T$
    && $R_e$, \%	& $R_v$		& $T$
    && $R_v$, \%,	& $R_e$, \%	& $T$ \\
\cmidrule{1-13}
\endfirsthead
\toprule
    && \multicolumn{3}{c}{Vertex reduction}
    && \multicolumn{3}{c}{Edge reduction}
    && \multicolumn{3}{c}{Combined reduction} \\

\cmidrule{3-5}  \cmidrule{7-9}  \cmidrule{11-13}

Instance
    && $R_v$		& $R_v$, \%	& $T$
    && $R_e$, \%	& $R_v$		& $T$
    && $R_v$, \%,	& $R_e$, \%	& $T$ \\
\cmidrule{1-13}
\endhead

\multicolumn{13}{l}{{Continued on next page\ldots}} \\
\bottomrule
\endfoot

\bottomrule
\endlastfoot

4ulysses16	&&	9	&	56.3	&	0.0	&&	62.0	&	4	&	0.0	&&	56.3	&	23.5	&	0.0	\\
4gr17     	&&	11	&	64.7	&	0.0	&&	35.8	&	3	&	0.0	&&	64.7	&	23.0	&	0.0	\\
5gr21     	&&	8	&	38.1	&	0.0	&&	48.7	&	3	&	0.0	&&	38.1	&	45.0	&	0.0	\\
5ulysses22	&&	11	&	50.0	&	0.0	&&	44.3	&	2	&	0.0	&&	50.0	&	39.5	&	0.0	\\
5gr24     	&&	13	&	54.2	&	0.0	&&	33.1	&	3	&	0.0	&&	54.2	&	10.4	&	0.0	\\
6fri26    	&&	13	&	50.0	&	0.0	&&	28.7	&	3	&	0.0	&&	50.0	&	20.3	&	0.0	\\
6bayg29   	&&	12	&	41.4	&	0.0	&&	37.9	&	5	&	0.0	&&	41.4	&	33.6	&	0.0	\\
9dantzig42	&&	6	&	14.3	&	0.0	&&	36.2	&	0	&	0.0	&&	14.3	&	24.9	&	0.0	\\
10att48   	&&	15	&	31.3	&	0.0	&&	41.5	&	7	&	0.0	&&	31.3	&	25.3	&	0.0	\\
10gr48    	&&	18	&	37.5	&	0.0	&&	27.0	&	4	&	0.0	&&	37.5	&	25.5	&	0.0	\\
10hk48    	&&	6	&	12.5	&	0.0	&&	34.2	&	3	&	0.0	&&	12.5	&	32.3	&	0.0	\\
11berlin52	&&	15	&	28.8	&	0.0	&&	36.1	&	1	&	0.0	&&	28.8	&	35.0	&	0.0	\\
11eil51   	&&	9	&	17.6	&	0.0	&&	32.6	&	3	&	0.0	&&	17.6	&	28.8	&	0.0	\\
12brazil58	&&	14	&	24.1	&	0.0	&&	24.5	&	3	&	0.0	&&	24.1	&	29.0	&	0.0	\\
14st70    	&&	12	&	17.1	&	0.0	&&	36.5	&	3	&	0.0	&&	17.1	&	24.6	&	0.0	\\
16eil76   	&&	12	&	15.8	&	0.0	&&	28.8	&	2	&	0.0	&&	15.8	&	28.6	&	0.0	\\
16pr76    	&&	2	&	2.6	&	0.0	&&	29.0	&	1	&	0.0	&&	2.6	&	29.7	&	0.0	\\
20gr96    	&&	13	&	13.5	&	0.0	&&	25.8	&	3	&	0.0	&&	13.5	&	20.6	&	0.0	\\
20rat99   	&&	11	&	11.1	&	0.0	&&	23.7	&	3	&	0.0	&&	11.1	&	23.2	&	0.0	\\
20kroA100 	&&	16	&	16.0	&	0.0	&&	20.9	&	2	&	0.0	&&	16.0	&	18.8	&	0.0	\\
20kroB100 	&&	8	&	8.0	&	0.0	&&	28.1	&	2	&	0.0	&&	8.0	&	25.0	&	0.0	\\
20kroC100 	&&	19	&	19.0	&	0.0	&&	27.2	&	2	&	0.0	&&	19.0	&	24.2	&	0.0	\\
20kroD100 	&&	19	&	19.0	&	0.0	&&	27.9	&	2	&	0.0	&&	19.0	&	19.8	&	0.0	\\
20kroE100 	&&	21	&	21.0	&	0.0	&&	26.4	&	1	&	0.0	&&	21.0	&	20.2	&	0.0	\\
20rd100   	&&	11	&	11.0	&	0.0	&&	32.1	&	2	&	0.0	&&	11.0	&	28.8	&	0.0	\\
21eil101  	&&	14	&	13.9	&	0.0	&&	35.5	&	1	&	0.0	&&	13.9	&	31.5	&	0.0	\\
21lin105  	&&	9	&	8.6	&	0.0	&&	35.4	&	3	&	0.0	&&	8.6	&	32.4	&	0.0	\\
22pr107   	&&	9	&	8.4	&	0.0	&&	35.6	&	0	&	0.0	&&	8.4	&	35.9	&	0.0	\\
24gr120   	&&	15	&	12.5	&	0.0	&&	28.4	&	4	&	0.0	&&	12.5	&	29.6	&	0.0	\\
25pr124   	&&	17	&	13.7	&	0.0	&&	32.5	&	3	&	0.0	&&	13.7	&	22.2	&	0.0	\\
26bier127 	&&	2	&	1.6	&	0.0	&&	21.5	&	1	&	0.0	&&	1.6	&	19.7	&	0.0	\\
26ch130   	&&	16	&	12.3	&	0.0	&&	25.9	&	3	&	0.0	&&	12.3	&	21.2	&	0.0	\\
28pr136   	&&	14	&	10.3	&	0.0	&&	22.4	&	1	&	0.0	&&	10.3	&	26.3	&	0.0	\\
28gr137   	&&	10	&	7.3	&	0.0	&&	19.9	&	1	&	0.0	&&	7.3	&	17.0	&	0.0	\\
29pr144   	&&	19	&	13.2	&	0.0	&&	33.2	&	2	&	0.0	&&	13.2	&	31.1	&	0.0	\\
30ch150   	&&	22	&	14.7	&	0.0	&&	19.9	&	2	&	0.0	&&	14.7	&	18.1	&	0.0	\\
30kroA150 	&&	20	&	13.3	&	0.0	&&	22.5	&	6	&	0.0	&&	13.3	&	19.5	&	0.0	\\
30kroB150 	&&	14	&	9.3	&	0.0	&&	23.8	&	2	&	0.0	&&	9.3	&	23.4	&	0.0	\\
31pr152   	&&	34	&	22.4	&	0.0	&&	37.5	&	7	&	0.0	&&	22.4	&	26.6	&	0.0	\\
32u159    	&&	33	&	20.8	&	0.0	&&	23.5	&	3	&	0.0	&&	20.8	&	15.1	&	0.0	\\
35si175   	&&	45	&	25.7	&	0.0	&&	27.4	&	5	&	0.0	&&	25.7	&	17.5	&	0.0	\\
36brg180  	&&	97	&	53.9	&	0.0	&&	57.9	&	51	&	0.0	&&	53.9	&	16.9	&	0.0	\\
39rat195  	&&	12	&	6.2	&	0.0	&&	22.2	&	1	&	0.0	&&	6.2	&	20.4	&	0.0	\\
40d198    	&&	7	&	3.5	&	0.0	&&	23.1	&	4	&	0.0	&&	3.5	&	24.2	&	0.0	\\
40kroA200 	&&	16	&	8.0	&	0.0	&&	20.3	&	2	&	0.0	&&	8.0	&	20.6	&	0.0	\\
40kroB200 	&&	7	&	3.5	&	0.0	&&	19.1	&	1	&	0.0	&&	3.5	&	18.5	&	0.0	\\
41gr202   	&&	4	&	2.0	&	0.0	&&	18.8	&	1	&	0.0	&&	2.0	&	18.5	&	0.0	\\
45ts225   	&&	40	&	17.8	&	0.0	&&	20.0	&	2	&	0.0	&&	17.8	&	11.2	&	0.0	\\
45tsp225  	&&	12	&	5.3	&	0.0	&&	20.5	&	2	&	0.0	&&	5.3	&	17.1	&	0.0	\\
46pr226   	&&	12	&	5.3	&	0.0	&&	29.6	&	1	&	0.0	&&	5.3	&	28.4	&	0.0	\\
46gr229   	&&	1	&	0.4	&	0.0	&&	22.0	&	0	&	0.0	&&	0.4	&	21.6	&	0.0	\\
53gil262  	&&	16	&	6.1	&	0.0	&&	21.8	&	3	&	0.0	&&	6.1	&	18.9	&	0.0	\\
53pr264   	&&	11	&	4.2	&	0.0	&&	21.5	&	1	&	0.0	&&	4.2	&	20.7	&	0.0	\\
56a280    	&&	20	&	7.1	&	0.0	&&	19.4	&	1	&	0.0	&&	7.1	&	16.1	&	0.0	\\
60pr299   	&&	15	&	5.0	&	0.0	&&	16.2	&	0	&	0.0	&&	5.0	&	14.7	&	0.0	\\
64lin318  	&&	13	&	4.1	&	0.0	&&	20.5	&	2	&	0.0	&&	4.1	&	20.8	&	0.0	\\
64linhp318	&&	13	&	4.1	&	0.0	&&	20.5	&	2	&	0.0	&&	4.1	&	20.8	&	0.0	\\
80rd400   	&&	11	&	2.8	&	0.0	&&	14.8	&	1	&	0.1	&&	2.8	&	13.0	&	0.0	\\
84fl417   	&&	43	&	10.3	&	0.0	&&	28.3	&	5	&	0.1	&&	10.3	&	22.7	&	0.1	\\
87gr431   	&&	0	&	0.0	&	0.0	&&	17.2	&	0	&	0.3	&&	0.0	&	17.2	&	0.3	\\
88pr439   	&&	10	&	2.3	&	0.0	&&	14.7	&	1	&	0.2	&&	2.3	&	15.0	&	0.1	\\
89pcb442  	&&	24	&	5.4	&	0.0	&&	11.9	&	0	&	0.1	&&	5.4	&	9.7	&	0.1	\\
99d493    	&&	4	&	0.8	&	0.0	&&	17.8	&	1	&	0.2	&&	0.8	&	19.4	&	0.2	\\
107att532 	&&	21	&	3.9	&	0.0	&&	20.5	&	2	&	0.3	&&	3.9	&	18.1	&	0.3	\\
107ali535 	&&	29	&	5.4	&	0.1	&&	16.6	&	2	&	0.5	&&	5.4	&	14.3	&	0.5	\\
107si535  	&&	96	&	17.9	&	0.0	&&	26.5	&	9	&	0.3	&&	17.9	&	17.9	&	0.1	\\
113pa561  	&&	147	&	26.2	&	0.1	&&	31.3	&	5	&	0.3	&&	26.2	&	22.6	&	0.1	\\
115u574   	&&	11	&	1.9	&	0.0	&&	14.4	&	1	&	0.2	&&	1.9	&	14.0	&	0.2	\\
115rat575 	&&	18	&	3.1	&	0.0	&&	11.2	&	2	&	0.2	&&	3.1	&	10.9	&	0.1	\\
131p654   	&&	88	&	13.5	&	0.1	&&	32.6	&	2	&	0.8	&&	13.5	&	28.2	&	0.5	\\
132d657   	&&	8	&	1.2	&	0.0	&&	10.8	&	0	&	0.3	&&	1.2	&	9.6	&	0.3	\\
134gr666  	&&	0	&	0.0	&	0.0	&&	11.6	&	0	&	1.0	&&	0.0	&	11.6	&	1.0	\\
145u724   	&&	34	&	4.7	&	0.1	&&	10.1	&	3	&	0.5	&&	4.7	&	8.8	&	0.4	\\
157rat783 	&&	25	&	3.2	&	0.0	&&	9.8	&	2	&	0.4	&&	3.2	&	8.4	&	0.3	\\
200dsj1000	&&	8	&	0.8	&	0.1	&&	9.6	&	1	&	2.4	&&	0.8	&	9.4	&	1.5	\\
201pr1002 	&&	20	&	2.0	&	0.1	&&	9.2	&	2	&	3.0	&&	2.0	&	8.7	&	1.6	\\
207si1032 	&&	85	&	8.2	&	0.2	&&	12.1	&	12	&	1.2	&&	8.2	&	10.2	&	0.9	\\
212u1060  	&&	36	&	3.4	&	0.1	&&	14.4	&	1	&	1.7	&&	3.4	&	11.2	&	2.0	\\
217vm1084 	&&	241	&	22.2	&	0.6	&&	24.0	&	8	&	2.3	&&	22.2	&	8.9	&	1.3	\\
235pcb1173	&&	11	&	0.9	&	0.1	&&	8.2	&	0	&	1.5	&&	0.9	&	8.2	&	1.3	\\
259d1291  	&&	48	&	3.7	&	0.2	&&	12.4	&	2	&	2.3	&&	3.7	&	9.8	&	1.7	\\
261rl1304 	&&	19	&	1.5	&	0.2	&&	7.9	&	2	&	2.6	&&	1.5	&	7.2	&	2.0	\\
265rl1323 	&&	23	&	1.7	&	0.2	&&	7.8	&	1	&	4.1	&&	1.7	&	7.0	&	2.9	\\
276nrw1379	&&	11	&	0.8	&	0.2	&&	7.4	&	1	&	3.7	&&	0.8	&	7.1	&	2.6	\\
280fl1400 	&&	23	&	1.6	&	0.9	&&	17.4	&	0	&	6.5	&&	1.6	&	17.5	&	5.3	\\
287u1432  	&&	33	&	2.3	&	0.2	&&	7.7	&	1	&	3.2	&&	2.3	&	6.6	&	2.6	\\
316fl1577 	&&	44	&	2.8	&	0.4	&&	10.3	&	2	&	5.0	&&	2.8	&	9.2	&	4.5	\\
331d1655  	&&	14	&	0.8	&	0.2	&&	6.7	&	1	&	3.7	&&	0.8	&	6.7	&	3.7	\\
350vm1748 	&&	285	&	16.3	&	2.5	&&	19.8	&	2	&	11.4	&&	16.3	&	11.0	&	5.5	\\
364u1817  	&&	5	&	0.3	&	0.1	&&	6.2	&	0	&	4.9	&&	0.3	&	5.8	&	4.5	\\
378rl1889 	&&	17	&	0.9	&	0.7	&&	7.3	&	3	&	10.9	&&	0.9	&	6.8	&	7.2	\\
421d2103  	&&	8	&	0.4	&	0.2	&&	6.7	&	1	&	2.9	&&	0.4	&	6.6	&	2.7	\\
431u2152  	&&	10	&	0.5	&	0.3	&&	5.2	&	0	&	7.8	&&	0.5	&	5.0	&	6.6	\\
464u2319  	&&	24	&	1.0	&	0.6	&&	3.9	&	0	&	10.3	&&	1.0	&	3.8	&	9.7	\\
479pr2392 	&&	33	&	1.4	&	0.9	&&	5.9	&	1	&	15.4	&&	1.4	&	5.3	&	13.4	\\
608pcb3038	&&	29	&	1.0	&	1.4	&&	4.7	&	1	&	45.4	&&	1.0	&	4.7	&	36.2	\\
759fl3795 	&&	21	&	0.6	&	4.9	&&	6.4	&	0	&	127.2	&&	0.6	&	6.5	&	94.5	\\
893fnl4461	&&	22	&	0.5	&	3.4	&&	3.1	&	0	&	80.2	&&	0.5	&	2.9	&	46.7	\\
1183rl5915  	&&	28	&	0.5	&	7.9	&&	2.4	&	2	&	258.1	&&	0.5	&	2.3	&	114.1	\\
1187rl5934  	&&	38	&	0.6	&	9.4	&&	3.0	&	2	&	308.3	&&	0.6	&	2.7	&	139.6	\\
1480pla7397 	&&	196	&	2.6	&	31.5	&&	4.6	&	1	&	2147.9	&&	2.6	&	3.6	&	1001.3	\\
2370rl11849 	&&	37	&	0.3	&	40.7\\
2702usa13509	&&	21	&	0.2	&	98.7\\
\end{longtable}
\begin{tabular}{lrrcrrrr}
\toprule

&&&&\multicolumn{4}{c}{Running time, $\mu$s}\\
\cmidrule(r){5-8}
Instance&$\gamma$&$s$&&\CO{}$_1$&\CO{}$_2$&\CO{}$_3$&\CO{}$_4$\\
\cmidrule(){1-8}

12brazil58&1&16&&1.0&0.9&0.9&0.9\\
20kroa100&1&8&&1.6&1.6&1.6&1.6\\
26bier127&1&27&&2.8&2.7&2.9&2.7\\
32u159&1&16&&2.4&2.1&2.4&2.1\\
41gr202&1&17&&4.4&3.8&4.4&3.8\\
53pr264&1&12&&5.1&5.2&5.2&5.2\\
87gr431&1&58&&12.0&11.3&12.0&11.2\\
107att532&1&20&&12.2&11.5&12.1&11.5\\
131p654&1&25&&20.9&20.1&20.9&20.1\\
200dsj1000&1&19&&25.8&25.2&25.9&25.2\\
\cmidrule(){1-8}

Average&1.0&21.8&&8.8&8.4&8.8&8.4\\
\bottomrule

\end{tabular}
\begin{tabular}{lrrcrrrr}
\toprule

&&&&\multicolumn{4}{c}{Running time, $\mu$s}\\
\cmidrule(r){5-8}
Instance&$\gamma$&$s$&&\CO{}$_1$&\CO{}$_2$&\CO{}$_3$&\CO{}$_4$\\
\cmidrule(){1-8}

10gr48&2&10&&1.1&1.1&0.8&0.8\\
11eil51&2&7&&1.6&1.4&0.9&0.8\\
20rat99&2&11&&3.0&2.7&1.9&1.8\\
20kroc100&2&13&&2.9&2.7&2.3&2.1\\
20krod100&2&9&&3.6&2.9&2.4&2.3\\
20rd100&2&8&&2.9&2.5&3.3&2.8\\
21lin105&2&12&&3.0&2.3&3.1&2.4\\
22pr107&3&7&&5.4&4.9&2.2&2.0\\
25pr124&2&13&&3.8&3.6&2.2&2.1\\
26ch130&2&10&&4.3&3.7&2.5&2.5\\
29pr144&2&10&&4.4&4.2&2.7&2.6\\
30ch150&2&15&&5.7&5.0&3.3&3.2\\
30kroa150&2&11&&5.5&4.7&5.8&5.0\\
36brg180&2&110&&2.7&2.8&4.1&4.3\\
39rat195&2&9&&6.8&6.0&4.0&3.7\\
45ts225&3&9&&8.1&6.0&8.5&6.3\\
56a280&2&10&&9.8&8.8&5.3&5.2\\
207si1032&2&15&&48.3&44.6&27.6&26.8\\
\cmidrule(){1-8}

Average&2.1&16.1&&6.8&6.1&4.6&4.3\\
\bottomrule

\end{tabular}
\begin{tabular}{lrrc@{\qquad}rr}
\toprule

&\multicolumn{2}{c}{Basic}&&\multicolumn{2}{c}{Global}\\
\cmidrule(r){2-3}
\cmidrule(r){5-6}
Instance&\optshort{2}{B}{}&\optshort{2}{B}{adv}&&\optshort{2}{G}{}&\optshort{2}{E}{simple}\\
\cmidrule(){1-6}

10att48&0.3&0.2&&0.3&0.5\\
12brazil58&0.0&0.0&&0.1&0.3\\
20rat99&0.0&0.1&&0.4&1.6\\
20kroe100&0.0&0.1&&0.2&1.1\\
24gr120&0.0&0.1&&0.3&2.0\\
28gr137&0.0&0.1&&0.6&3.3\\
31pr152&0.0&0.1&&0.4&2.7\\
40d198&0.0&0.3&&1.9&12.9\\
45tsp225&0.0&0.3&&2.1&12.6\\
56a280&0.1&0.5&&3.2&24.5\\
87gr431&0.1&1.1&&4.9&57.7\\
107att532&0.2&1.8&&7.0&76.7\\
131p654&0.3&2.5&&6.5&179.6\\
200dsj1000&1.0&6.8&&51.8&780.4\\
\cmidrule(){1-6}

Average&0.2&1.0&&5.7&82.6\\
\bottomrule

\end{tabular}
\begin{tabular}{lrrrrrcrrrrr}
\toprule

&\multicolumn{5}{c}{Algorithm 1}&&\multicolumn{5}{c}{Algorithm 2}\\
\cmidrule(){2-6}
\cmidrule(){8-12}
%\backslashbox[10pt]{Instance}{$k$} &3&4&5&6&7&&3&4&5&6&7\\
Instance \quad $k$: &3&4&5&6&7&&3&4&5&6&7\\
%\multicolumn{1}{r}{$k$:} &3&4&5&6&7&&3&4&5&6&7\\
%Instance\\
\cmidrule(){1-12}

10att48&0.3&0.4&0.9&4.1&24.4&&0.3&0.4&0.7&1.4&3.0\\
12brazil58&0.1&0.2&1.0&5.8&37.0&&0.1&0.3&0.7&1.8&4.3\\
20rat99&0.1&0.4&2.2&10.5&70.7&&0.1&0.5&1.4&3.2&8.3\\
20kroe100&0.1&0.3&1.6&12.3&87.4&&0.2&0.4&1.1&3.7&9.9\\
24gr120&0.1&0.6&2.2&13.0&88.5&&0.2&0.5&1.4&3.9&10.0\\
28gr137&0.1&0.4&2.6&16.1&121.7&&0.1&0.5&1.7&5.2&14.9\\
31pr152&0.1&0.5&2.7&13.5&93.0&&0.2&0.6&1.8&4.1&10.7\\
40d198&0.2&0.7&3.5&21.3&210.6&&0.3&0.9&2.5&6.9&26.0\\
45tsp225&0.2&0.9&4.5&26.2&265.2&&0.4&1.0&3.0&8.2&29.7\\
56a280&0.3&0.9&4.7&28.3&224.7&&0.4&1.1&3.2&8.9&27.6\\
87gr431&0.6&2.2&11.2&64.6&426.0&&0.8&2.6&8.2&22.7&59.8\\
107att532&0.6&2.2&10.7&62.2&497.8&&0.8&2.6&7.7&21.4&67.3\\
131p654&1.0&3.2&15.9&90.9&578.9&&1.4&3.9&11.9&35.1&90.0\\
200dsj1000&1.5&4.8&21.0&120.5&838.1&&1.9&5.3&14.2&38.5&107.0\\
\cmidrule(){1-12}

Average&0.4&1.3&6.1&34.9&254.6&&0.5&1.5&4.2&11.8&33.5\\
\bottomrule
\end{tabular}
\begin{tabular}{lcrrrrrcrrrrr}
\toprule

&&\multicolumn{5}{c}{Solution error, \%}&&\multicolumn{5}{c}{Running time, ms}\\
\cmidrule(){3-7}
\cmidrule(){9-13}
Instance&&\optshort{2}{B}{}&\optshort{2}{B}{co}&\optshort{2}{L}{}&\optshort{2}{L}{co}&\optshort{2}{G}{}&&\optshort{2}{B}{}&\optshort{2}{B}{co}&\optshort{2}{L}{}&\optshort{2}{L}{co}&\optshort{2}{G}{}\\
\cmidrule(){1-13}

10att48&&8.5&6.3&2.3&2.3&2.3&&0.2&0.2&0.2&0.2&0.3\\
12brazil58&&14.0&2.1&1.5&1.5&1.1&&0.0&0.0&0.0&0.0&0.1\\
20rat99&&22.1&17.1&14.5&13.7&0.8&&0.0&0.0&0.1&0.1&0.4\\
20kroe100&&15.2&1.3&2.7&2.7&0.0&&0.0&0.0&0.1&0.1&0.2\\
24gr120&&30.2&16.8&8.4&10.3&15.2&&0.0&0.0&0.2&0.3&0.4\\
28gr137&&9.6&2.5&3.7&2.7&1.9&&0.0&0.1&0.2&0.2&0.7\\
31pr152&&9.8&4.1&2.4&2.4&1.3&&0.0&0.0&0.2&0.2&0.4\\
40d198&&7.3&8.7&3.4&5.0&1.5&&0.1&0.2&0.6&0.8&2.0\\
45tsp225&&20.8&14.0&9.7&9.4&6.8&&0.0&0.1&0.6&0.8&2.2\\
56a280&&26.9&13.3&13.3&10.8&14.6&&0.1&0.2&1.0&1.1&3.4\\
87gr431&&10.3&4.8&7.0&6.9&4.2&&0.2&0.9&1.3&1.6&5.2\\
107att532&&16.8&9.2&14.7&14.2&7.9&&0.2&0.7&2.4&4.1&8.1\\
131p654&&4.1&6.9&7.7&7.7&4.0&&0.4&1.7&3.7&5.6&7.9\\
200dsj1000&&23.3&15.7&16.5&16.1&12.9&&1.0&3.2&16.5&20.4&53.5\\
\cmidrule(){1-13}

Average&&15.6&8.8&7.7&7.5&5.3&&0.2&0.5&1.9&2.6&6.1\\
\bottomrule
\end{tabular}
\begin{tabular}{lcrrrrrcrrrrr}
\toprule

&&\multicolumn{5}{c}{Solution error, \%}&&\multicolumn{5}{c}{Running time, ms}\\
\cmidrule(){3-7}
\cmidrule(){9-13}
Instance&&\Insertion{B}{}&\Insertion{B}{co}&\Insertion{L}{}&\Insertion{L}{co}&\Insertion{G}{}&&\Insertion{B}{}&\Insertion{B}{co}&\Insertion{L}{}&\Insertion{L}{co}&\Insertion{G}{}\\
\cmidrule(){1-13}

10att48&&4.7&2.4&0.0&0.0&0.0&&0.2&0.2&0.2&0.2&0.3\\
12brazil58&&15.5&2.1&0.6&0.0&0.0&&0.0&0.0&0.0&0.0&0.1\\
20rat99&&32.0&16.5&4.0&0.0&0.0&&0.0&0.0&0.1&0.2&0.8\\
20kroe100&&18.5&7.7&6.6&6.6&6.6&&0.0&0.0&0.1&0.1&0.7\\
24gr120&&35.1&20.7&8.0&5.7&2.0&&0.0&0.0&0.1&0.2&0.6\\
28gr137&&9.6&8.2&1.9&7.4&0.0&&0.0&0.0&0.2&0.3&1.0\\
31pr152&&12.4&8.2&6.1&5.9&5.9&&0.0&0.1&0.3&0.3&0.6\\
40d198&&24.6&21.9&19.3&21.6&15.8&&0.1&0.1&0.5&0.4&2.9\\
45tsp225&&43.4&24.8&25.1&24.6&15.2&&0.1&0.2&0.9&1.0&3.2\\
56a280&&31.9&22.3&23.0&21.4&20.9&&0.1&0.1&1.0&0.9&5.0\\
87gr431&&11.0&7.8&6.9&7.1&6.7&&0.2&0.4&2.4&2.7&10.2\\
107att532&&20.8&16.7&13.1&12.0&11.6&&0.6&0.9&6.3&7.7&26.5\\
131p654&&23.0&24.0&21.7&21.4&19.0&&1.5&2.6&22.4&17.1&58.0\\
200dsj1000&&38.7&30.9&28.1&28.4&27.4&&4.6&4.5&53.9&66.3&206.3\\
\cmidrule(){1-13}

Average&&22.9&15.3&11.7&11.6&9.4&&0.5&0.7&6.3&7.0&22.6\\\bottomrule
\end{tabular}
\begin{tabular}{lcrrrrrcrrrrr}
\toprule

&&\multicolumn{5}{c}{Solution error, \%}&&\multicolumn{5}{c}{Running time, ms}\\
\cmidrule(){3-7}
\cmidrule(){9-13}
Instance&&\FO{2}&\FO{4}&\FO{6}&\FO{8}&\FO{10}&&\FO{2}&\FO{4}&\FO{6}&\FO{8}&\FO{10}\\
\cmidrule(){1-13}

10att48&&8.2&0.0&0.0&0.0&---&&0.2&0.4&1.4&7.8&---\\
12brazil58&&2.1&0.0&0.0&0.0&0.0&&0.0&0.2&1.8&10.5&44.8\\
20rat99&&18.5&17.9&6.8&0.8&0.0&&0.0&0.4&3.2&54.8&177.8\\
20kroe100&&24.3&24.3&23.4&23.4&0.0&&0.0&0.3&3.7&26.3&156.0\\
24gr120&&34.6&11.9&12.4&0.0&0.0&&0.0&0.6&3.9&48.9&187.2\\
28gr137&&15.0&12.8&2.4&2.1&6.3&&0.0&0.4&5.2&38.6&193.5\\
31pr152&&11.0&7.2&7.2&0.7&0.7&&0.0&0.5&4.1&38.5&218.4\\
40d198&&29.6&24.7&23.9&15.9&4.5&&0.1&0.7&6.9&72.7&508.6\\
45tsp225&&43.8&39.5&31.5&24.4&12.3&&0.1&0.9&8.2&56.0&468.0\\
56a280&&25.4&25.2&21.6&18.1&18.1&&0.1&0.9&8.9&80.7&464.9\\
87gr431&&11.1&7.6&6.6&6.0&5.9&&0.2&2.2&22.7&151.4&892.4\\
107att532&&24.0&22.4&21.7&20.6&13.5&&0.3&2.2&21.4&148.3&1202.9\\
131p654&&33.4&31.3&29.4&27.3&26.6&&0.4&3.2&35.1&227.9&1426.0\\
200dsj1000&&43.7&39.1&37.4&35.9&34.3&&0.7&4.8&38.5&267.1&1822.5\\
\cmidrule(){1-13}

Average&&23.2&18.9&16.0&12.5&9.4&&0.2&1.3&11.8&87.8&597.2\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{r @{\hspace{0.5em}} *{7}{@{\hspace{0.5em}} c}}
\toprule

&Tiniest&Tiny&Small&Moderate&Large&Huge&Giant\\
\cmidrule(){1-8}

$\le 2$ ms&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{4}{2}{co}} & \phantom{1}1.2\\ {\LKs{5}{2}{co}} & \phantom{1}1.2\\ {\LKc{5}{2}{co}} & \phantom{1}1.3\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{5}{2}{co}} & \phantom{1}1.0\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{1}{2}{co}} & \phantom{1}3.5\\ \end{tabular}&\begin{tabular}{p{1.7em}@{}l}\textbf{\LKb{5}{2}{co}} & \phantom{1}6.1\\ \textbf{\LKb{2}{2}{co}} & \phantom{1}6.1\\ \textbf{\LKb{1}{4}{co}} & \phantom{1}6.3\\ \textbf{\LKb{3}{2}{co}} & \phantom{1}6.5\\ \end{tabular}&\begin{tabular}{p{1.7em}@{}l}\textbf{\LKb{1}{2}{co}} & \phantom{1}7.8\\ \end{tabular}&\begin{tabular}{p{1.7em}@{}l}{\optshort{2}{b}{co}} & 13.4\\ \end{tabular}&\begin{tabular}{p{1.7em}@{}l}{\optshort{2}{b}{}} & 22.7\\ \end{tabular}\\
\cmidrule(){1-8}

$\le 5$ ms&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{5}{3}{co}} & \phantom{1}0.0\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{5}{3}{co}} & \phantom{1}0.5\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{5}{3}{co}} & \phantom{1}1.2\\ {\LKs{5}{2}{co}} & \phantom{1}1.2\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{5}{2}{co}} & \phantom{1}2.4\\ \end{tabular}&\begin{tabular}{p{1.7em}@{}l}\textbf{\LKb{1}{4}{co}} & \phantom{1}7.2\\ \textbf{\LKb{2}{2}{co}} & \phantom{1}7.3\\ \end{tabular}&\begin{tabular}{p{1.7em}@{}l}\textbf{\LKb{5}{2}{co}} & \phantom{1}9.5\\ \textbf{\LKb{1}{3}{co}} & \phantom{1}9.6\\ \textbf{\LKb{3}{2}{co}} & 10.1\\ \textbf{\LKb{2}{2}{co}} & 10.3\\ \end{tabular}&\begin{tabular}{p{1.7em}@{}l}{\optshort{2}{b}{co}} & 14.3\\ \end{tabular}\\
\cmidrule(){1-8}

$\le 10$ ms&\cellcolor{grey}---&\cellcolor{grey}---&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{5}{4}{co}} & \phantom{1}0.8\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{4}{2}{co}} & \phantom{1}1.3\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{5}{2}{co}} & \phantom{1}2.9\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{1}{2}{co}} & \phantom{1}6.1\\ {\LKc{2}{2}{co}} & \phantom{1}6.3\\ \end{tabular}&\begin{tabular}{p{1.7em}@{}l}\textbf{\LKb{3}{2}{co}} & \phantom{1}7.9\\ \end{tabular}\\
\cmidrule(){1-8}

$\le 20$ ms&\cellcolor{grey}---&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{4}{3}{co}} & \phantom{1}0.5\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{5}{3}{co}} & \phantom{1}0.4\\ {\LKs{2}{4}{co}} & \phantom{1}0.5\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{5}{3}{co}} & \phantom{1}1.3\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{4}{2}{co}} & \phantom{1}2.4\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{5}{2}{co}} & \phantom{1}4.0\\ \end{tabular}&---\\
\cmidrule(){1-8}

$\le 50$ ms&\cellcolor{grey}---&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{4}{4}{}} & \phantom{1}0.2\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{5}{4}{}} & \phantom{1}0.2\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{2}{4}{co}} & \phantom{1}1.1\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{1}{3}{}} & \phantom{1}2.2\\ {\LKs{4}{2}{co}} & \phantom{1}2.2\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{5}{2}{co}} & \phantom{1}2.9\\ {\LKc{5}{3}{co}} & \phantom{1}3.0\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{2}{2}{co}} & \phantom{1}4.0\\ \end{tabular}\\
\cmidrule(){1-8}

$\le 0.1$ s&\cellcolor{grey}---&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{4}{4}{co}} & \phantom{1}0.2\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{4}{4}{co}} & \phantom{1}0.0\\ \end{tabular}&\cellcolor{grey}---&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{4}{3}{co}} & \phantom{1}1.0\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKc{4}{3}{co}} & \phantom{1}1.7\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{2}{2}{co}} & \phantom{1}3.0\\ \end{tabular}\\
\cmidrule(){1-8}

$\le 0.2$ s&\cellcolor{grey}---&\cellcolor{grey}---&\cellcolor{grey}---&\begin{tabular}{p{1.7em}@{}l}\textbf{\LKe{3}{2}{}} & \phantom{1}0.6\\ \end{tabular}&\cellcolor{grey}---&\cellcolor{grey}---&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{4}{2}{co}} & \phantom{1}1.9\\ \end{tabular}\\
\cmidrule(){1-8}

$\le 0.5$ s&\cellcolor{grey}---&\begin{tabular}{p{1.7em}@{}l}{\GK} & \phantom{1}0.0\\ \end{tabular}&\cellcolor{grey}---&---&\cellcolor{grey}---&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{4}{3}{co}} & \phantom{1}1.2\\ \end{tabular}&\cellcolor{grey}---\\
\cmidrule(){1-8}

$\le 1$ s&\cellcolor{grey}---&---&\cellcolor{grey}---&\begin{tabular}{p{1.7em}@{}l}\textbf{\LKe{5}{3}{}} & \phantom{1}0.4\\ \end{tabular}&\cellcolor{grey}---&\begin{tabular}{p{1.7em}@{}l}\textbf{\LKe{2}{3}{}} & \phantom{1}1.0\\ \end{tabular}&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{5}{3}{co}} & \phantom{1}1.2\\ \end{tabular}\\
\cmidrule(){1-8}

$\le 2$ s&\cellcolor{grey}---&---&\cellcolor{grey}---&---&\cellcolor{grey}---&\cellcolor{grey}\begin{tabular}{p{1.7em}@{}l}{\LKs{4}{4}{}} & \phantom{1}1.0\\ \end{tabular}&\cellcolor{grey}---\\
\cmidrule(){1-8}

$\le 5$ s&\cellcolor{grey}---&---&\cellcolor{grey}---&\begin{tabular}{p{1.7em}@{}l}{\GK} & \phantom{1}0.0\\ \end{tabular}&\begin{tabular}{p{1.7em}@{}l}\textbf{\LKe{5}{3}{}} & \phantom{1}0.8\\ \end{tabular}&\begin{tabular}{p{1.7em}@{}l}\textbf{\LKe{3}{3}{}} & \phantom{1}0.8\\ \end{tabular}&\cellcolor{grey}---\\
\cmidrule(){1-8}

$\le 10$ s&\cellcolor{grey}---&---&\cellcolor{grey}---&---&\begin{tabular}{p{1.7em}@{}l}{\GK} & \phantom{1}0.0\\ \end{tabular}&---&\cellcolor{grey}---\\
\cmidrule(){1-8}

$\le 20$ s&\cellcolor{grey}---&---&\cellcolor{grey}---&---&---&\begin{tabular}{p{1.7em}@{}l}{\GK} & \phantom{1}0.1\\ \end{tabular}&\cellcolor{grey}---\\
\cmidrule(){1-8}

$\le 50$ s&\cellcolor{grey}---&---&\cellcolor{grey}---&---&---&---&\begin{tabular}{p{1.7em}@{}l}{\GK} & \phantom{1}0.2\\ \end{tabular}\\

\bottomrule

\end{tabular}
\begin{tabular}{l @{\quad} r @{\quad} c *{5}{@{\hspace{1em}} r} @{\quad} c *{5}{@{\hspace{1em}} r}}
\toprule
&&& \multicolumn{5}{c}{Solution error, \%} && \multicolumn{5}{c}{Running time, ms} \\
\cmidrule(r){4-8} 
\cmidrule(r){10-14}
Instance&Best&&\optshort{2}{b}{co}&\LKc{5}{2}{co}&\LKs{5}{2}{co}&\LKe{4}{2}{}&\GK&&\optshort{2}{b}{co}&\LKc{5}{2}{co}&\LKs{5}{2}{co}&\LKe{4}{2}{}&\GK\\
\cmidrule(){1-14}

10att48&5394&&6.3&0.0&0.0&0.0&0.0&&0.24&0.25&0.28&2.53&18.72\\
10gr48&1834&&4.9&0.0&0.0&0.0&0.0&&0.01&0.03&0.06&1.45&12.48\\
10hk48&6386&&0.0&0.3&0.0&0.0&0.0&&0.01&0.08&0.17&1.36&18.72\\
11eil51&174&&4.0&0.6&0.0&0.0&0.0&&0.01&0.04&0.13&1.23&17.16\\
11berlin52&4040&&0.0&0.0&0.4&0.0&0.0&&0.01&0.06&0.12&1.17&12.48\\
12brazil58&15332&&2.1&0.0&0.0&0.0&0.0&&0.01&0.06&0.11&1.67&12.48\\
14st70&316&&6.3&0.0&0.3&0.0&0.0&&0.02&0.07&0.16&3.18&21.84\\
16eil76&209&&4.8&0.0&0.0&0.0&0.0&&0.01&0.06&0.23&4.23&21.84\\
16pr76&64925&&1.6&1.4&0.0&0.0&0.0&&0.02&0.11&0.27&4.10&26.52\\
20gr96&29440&&2.4&1.0&0.0&0.0&0.0&&0.03&0.22&0.42&9.09&28.08\\
20rat99&497&&7.8&0.2&0.0&0.0&0.0&&0.03&0.24&0.64&15.05&37.44\\
20kroa100&9711&&4.2&5.8&0.0&0.0&0.0&&0.03&0.17&0.46&14.59&31.20\\
20krob100&10328&&0.0&0.0&0.0&0.0&0.0&&0.01&0.10&0.36&15.64&28.08\\
20kroc100&9554&&10.1&0.1&0.0&0.0&0.0&&0.03&0.17&0.54&8.05&31.20\\
20krod100&9450&&1.5&0.0&2.0&0.0&0.0&&0.05&0.17&0.44&10.12&39.00\\
20kroe100&9523&&1.3&4.4&0.0&0.0&0.0&&0.03&0.15&0.37&8.33&31.20\\
20rd100&3650&&7.1&0.1&0.9&0.0&0.0&&0.03&0.15&0.53&18.02&34.32\\
21eil101&249&&4.4&0.4&0.8&0.4&0.0&&0.02&0.16&0.30&7.24&43.68\\
21lin105&8213&&0.1&0.0&0.0&0.0&0.0&&0.02&0.14&0.36&5.50&32.76\\
22pr107&27898&&4.4&0.0&0.0&0.0&0.0&&0.01&0.23&0.42&24.48&31.20\\
24gr120&2769&&20.5&2.8&2.6&0.0&0.0&&0.03&0.24&0.77&10.77&43.68\\
25pr124&36605&&4.5&0.0&0.5&0.0&0.0&&0.05&0.39&0.81&14.76&46.80\\
26bier127&72418&&6.9&8.6&0.0&0.0&0.0&&0.08&0.36&0.69&12.45&54.60\\
26ch130&2828&&12.1&0.0&0.0&0.0&0.0&&0.09&0.24&0.71&18.14&48.36\\
28pr136&42570&&9.7&0.8&0.0&0.0&0.0&&0.04&0.49&0.77&14.24&49.92\\
28gr137&36417&&1.9&1.4&1.3&0.1&0.0&&0.04&0.27&0.97&62.66&51.48\\
29pr144&45886&&4.0&0.0&0.0&0.0&0.0&&0.03&0.36&0.58&15.31&40.56\\
\cmidrule(){1-14}

Average&&&4.9&1.0&0.3&0.0&0.0&&0.04&0.19&0.43&11.31&32.07\\
\bottomrule

\end{tabular}
\begin{tabular}{l@{\hspace{1.5em}}r@{\hspace{1.5em}}c@{\hspace{1.5em}}r@{\hspace{1.5em}}r@{\hspace{1.5em}}r@{\hspace{1.5em}}r@{\hspace{1.5em}}r@{\hspace{1.5em}}r@{\hspace{1.5em}}r@{\hspace{1.5em}}r@{\hspace{1.5em}}r}
\toprule

Instance&Best&&\optshort{2}{b}{co}&\LKb{2}{2}{co}&\LKc{5}{2}{co}&\LKs{5}{2}{co}&\LKs{5}{3}{co}&\LKs{5}{4}{co}&\LKs{4}{4}{co}&\LKe{4}{2}{}&\GK\\
\cmidrule(){1-12}

30ch150&2750&&6.5&7.1&1.7&1.1&0.0&0.0&0.3&1.1&0.0\\
30kroa150&11018&&16.2&8.2&0.1&1.6&0.0&0.0&0.0&0.0&0.0\\
30krob150&12196&&5.4&5.4&0.0&1.0&0.0&0.5&0.0&0.0&0.0\\
31pr152&51576&&4.1&3.3&3.9&1.9&0.0&0.0&0.0&1.2&0.0\\
32u159&22664&&24.9&10.2&0.8&0.4&0.0&0.0&0.0&1.1&0.0\\
35si175&5564&&2.6&3.8&0.0&0.0&0.0&0.0&0.0&0.0&0.0\\
36brg180&4420&&314.5&314.5&0.5&78.3&0.0&0.0&0.0&0.0&0.0\\
39rat195&854&&7.6&12.5&1.4&2.0&0.2&1.3&0.1&0.0&0.0\\
40d198&10557&&1.3&3.5&1.3&0.3&0.0&0.5&0.0&0.2&0.0\\
40kroa200&13406&&8.3&4.8&0.6&0.4&0.4&0.4&0.4&0.0&0.0\\
40krob200&13111&&14.6&14.0&0.1&2.7&0.2&0.1&0.0&0.0&0.0\\
41gr202&23301&&10.5&7.1&3.1&4.3&2.5&1.9&0.0&0.0&0.0\\
45ts225&68340&&7.2&6.8&0.1&0.3&0.3&0.1&0.3&0.1&0.0\\
45tsp225&1612&&12.3&6.6&0.6&1.0&1.9&0.3&0.3&0.0&0.0\\
46pr226&64007&&14.2&1.1&1.1&1.1&0.0&0.0&0.0&0.0&0.0\\
46gr229&71972&&7.6&8.1&1.2&1.0&0.0&0.0&0.0&0.9&0.0\\
53gil262&1013&&20.6&11.1&3.6&0.7&0.8&0.7&0.0&0.2&0.0\\
53pr264&29549&&9.9&0.7&0.8&0.8&1.0&0.4&0.2&0.5&0.0\\
56a280&1079&&5.9&3.3&2.3&0.8&0.3&0.3&0.0&0.6&0.0\\
60pr299&22615&&8.0&4.0&3.9&1.0&0.2&0.0&0.0&0.1&0.0\\
64lin318&20765&&10.1&8.3&3.7&2.5&0.9&0.0&0.0&2.6&0.0\\
80rd400&6361&&11.4&7.9&2.3&1.3&2.8&1.1&2.0&0.7&0.0\\
84fl417&9651&&0.5&1.5&1.8&1.6&0.5&0.0&0.1&0.0&0.0\\
87gr431&101946&&5.1&5.2&2.6&3.2&3.6&2.5&1.1&0.0&0.0\\
88pr439&60099&&9.7&5.9&1.8&1.2&1.4&1.3&0.0&1.1&0.0\\
89pcb442&21657&&7.8&5.5&2.9&0.1&1.0&0.0&1.7&2.1&0.0\\
99d493&20023&&8.3&5.8&2.1&3.3&2.4&0.7&1.4&2.3&0.0\\
107ali535&128639&&15.9&5.0&3.1&2.6&0.5&0.0&0.4&0.5&0.0\\
107att532&13464&&11.3&5.6&0.8&1.5&0.5&0.8&0.1&0.1&0.0\\
107si535&13502&&2.4&1.3&0.3&0.1&0.1&0.0&0.0&0.3&0.0\\
113pa561&1038&&10.7&6.3&1.4&2.9&1.7&1.6&1.6&0.6&0.0\\
115u574&16689&&10.4&9.5&5.7&5.1&0.2&1.1&1.0&1.6&0.0\\
115rat575&2388&&13.4&11.5&4.4&4.2&3.5&3.2&3.2&1.3&0.2\\
131p654&27428&&2.0&1.4&0.3&2.5&0.2&0.0&0.0&0.2&0.0\\
132d657&22498&&10.6&9.5&4.6&3.9&1.7&1.6&0.5&1.9&0.1\\
134gr666&163028&&10.7&5.7&2.2&2.4&1.9&2.5&2.0&1.0&0.2\\
145u724&17272&&12.5&13.1&4.6&2.3&1.3&2.9&0.3&1.3&0.0\\
157rat783&3262&&19.7&12.9&4.7&2.9&3.5&0.3&1.6&1.3&0.1\\
200dsj1000&9187884&&14.8&8.9&4.3&4.4&0.8&1.5&1.9&2.6&0.1\\
201pr1002&114311&&16.3&8.4&3.6&0.2&0.2&1.5&0.8&0.1&0.2\\
207si1032&22306&&5.2&4.1&1.7&1.2&0.9&0.1&0.1&0.9&0.0\\
212u1060&106007&&13.7&9.0&3.6&2.3&1.8&1.7&2.1&0.7&0.2\\
217vm1084&130704&&12.4&8.2&3.1&3.0&2.2&2.0&2.1&1.8&0.3\\
\cmidrule(){1-12}

Average&&&17.1&13.9&2.2&3.6&1.0&0.8&0.6&0.7&0.0\\
Light avg.&&&11.4&7.6&2.5&2.0&1.1&0.9&0.7&0.8&0.0\\
Heavy avg.&&&42.3&41.3&0.8&10.6&0.3&0.1&0.1&0.3&0.0\\
\bottomrule

\end{tabular}
\begin{tabular}{l@{\hspace{1em}}c@{\hspace{1em}}r@{\hspace{1em}}r@{\hspace{1em}}r@{\hspace{1em}}r@{\hspace{1em}}r@{\hspace{1em}}r@{\hspace{1em}}r@{\hspace{1em}}r@{\hspace{1em}}r}
\toprule

Instance&&\optshort{2}{b}{co}&\LKb{2}{2}{co}&\LKc{5}{2}{co}&\LKs{5}{2}{co}&\LKs{5}{3}{co}&\LKs{5}{4}{co}&\LKs{4}{4}{co}&\LKe{4}{2}{}&\GK\\
\cmidrule(){1-11}

30ch150&&0.1&0.1&0.5&1.4&2.8&2.7&8.0&46.7&56.2\\
30kroa150&&0.0&0.1&0.4&1.0&1.8&4.0&4.2&32.3&57.7\\
30krob150&&0.0&0.1&0.4&1.2&1.5&2.5&7.0&50.6&65.5\\
31pr152&&0.0&0.2&0.4&1.4&4.5&25.3&33.4&38.8&39.0\\
32u159&&0.1&0.1&0.3&0.9&2.7&4.2&25.7&31.9&62.4\\
35si175&&0.1&0.2&1.8&3.6&10.0&23.5&358.8&232.5&64.0\\
36brg180&&0.0&0.2&0.4&0.4&1.2&2.3&279.3&46.4&53.0\\
39rat195&&0.1&0.1&0.7&1.2&3.1&7.3&13.7&64.9&138.8\\
40d198&&0.2&0.6&2.0&3.7&21.9&134.2&310.4&98.7&126.4\\
40kroa200&&0.1&0.1&0.7&1.6&3.2&4.1&11.7&60.6&123.2\\
40krob200&&0.1&0.2&0.5&1.4&2.4&4.2&16.2&56.3&157.6\\
41gr202&&0.1&0.3&0.8&1.9&7.8&11.0&81.2&86.1&198.1\\
45ts225&&0.1&0.3&0.7&3.0&8.0&10.0&19.9&273.0&191.9\\
45tsp225&&0.1&0.2&0.8&2.3&3.1&7.6&15.5&112.3&156.0\\
46pr226&&0.1&0.4&1.0&1.9&4.5&12.7&21.7&44.1&95.2\\
46gr229&&0.1&0.2&1.0&3.2&3.5&8.8&13.9&145.1&224.6\\
53gil262&&0.2&0.3&1.9&3.8&7.9&9.2&21.3&107.8&290.2\\
53pr264&&0.2&1.0&5.7&6.5&66.2&282.4&505.4&230.9&204.4\\
56a280&&0.2&0.3&1.1&2.2&11.2&9.3&43.9&148.2&291.7\\
60pr299&&0.1&0.2&1.5&3.8&8.7&12.6&31.4&146.7&347.9\\
64lin318&&0.2&0.3&2.0&4.2&17.3&48.6&81.4&223.1&404.0\\
80rd400&&0.3&0.7&3.8&5.6&18.2&36.7&74.4&305.8&872.0\\
84fl417&&0.3&2.3&5.9&9.7&59.0&174.8&315.1&645.8&583.4\\
87gr431&&0.4&0.8&4.4&9.3&19.8&59.6&107.9&485.2&1673.9\\
88pr439&&0.3&0.8&3.0&11.6&24.4&54.3&109.3&764.4&1146.6\\
89pcb442&&0.5&0.8&4.1&9.5&23.1&42.9&88.8&656.8&1530.4\\
99d493&&0.7&2.0&7.5&13.1&148.3&2666.1&1616.2&591.2&3675.4\\
107ali535&&1.0&2.3&7.1&13.4&29.9&52.2&170.2&795.6&3558.4\\
107att532&&0.6&1.9&8.0&17.1&33.1&71.5&312.1&932.9&2942.2\\
107si535&&0.5&5.5&32.9&46.7&337.0&1921.9&12725.0&3503.8&1449.2\\
113pa561&&0.7&1.3&5.4&11.6&28.6&51.0&104.2&695.8&2931.3\\
115u574&&0.7&1.9&6.8&10.7&53.3&63.9&156.1&956.3&3017.1\\
115rat575&&0.5&1.3&6.4&17.9&41.0&92.9&128.0&697.3&2867.3\\
131p654&&1.2&9.4&40.9&27.3&213.9&1074.8&2964.0&3293.2&2137.2\\
132d657&&0.9&2.3&13.6&22.0&109.4&1009.3&2322.9&794.0&4711.2\\
134gr666&&1.0&2.3&8.7&28.1&51.5&135.9&374.4&1425.8&10698.6\\
145u724&&1.0&2.7&13.4&32.6&62.8&105.8&242.0&1326.0&7952.9\\
157rat783&&1.5&2.2&17.7&30.8&73.7&131.3&248.3&2165.3&9459.9\\
200dsj1000&&3.5&10.3&80.7&104.5&592.8&5199.5&8032.5&9361.6&22704.4\\
201pr1002&&2.3&6.2&39.1&57.0&156.4&290.6&539.8&2719.1&21443.9\\
207si1032&&3.5&37.4&839.3&875.2&7063.7&195644.0&306944.8&112926.4&17840.3\\
212u1060&&3.7&7.1&36.4&80.2&195.5&307.5&1040.5&2990.5&31201.8\\
217vm1084&&2.5&6.6&51.4&78.5&204.8&496.1&978.1&4687.8&27587.2\\
\cmidrule(){1-11}

Average&&0.7&2.6&29.3&36.3&226.4&4890.9&7941.8&3604.6&4310.1\\
Light avg.&&0.7&1.6&9.5&16.8&56.0&315.7&488.5&972.0&4653.6\\
Heavy avg.&&0.8&7.1&116.1&121.6&971.6&24907.3&40550.4&15122.2&2807.2\\
\bottomrule

\end{tabular}
\begin{tabular}{@{} l @{\hspace{0.5em}} r @{\hspace{0.5em}} c @{\hspace{2em}} *{3}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{3}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  &  & \multicolumn{4}{c}{Solution error, \%} &  & \multicolumn{4}{c}{Running times, ms}\\
\cmidrule(){4-7}
\cmidrule(){9-12}
Inst. & Best &  & Trivial & Greedy & Max-Regret & ROM &  & Trivial & Greedy & Max-Regret & ROM\\
\cmidrule(){1-12}
3gp100 & 504.4& & 157 & \underline{6} & 6 & 10 & & \underline{0} & 40 & 799 & 9\\
3r150 & 150.0& & 4\,997 & 54 & \underline{29} & 34 & & \underline{0} & 14 & 4\,253 & 26\\
4gp30 & 145.2& & 158 & 9 & 9 & \underline{2} & & \underline{0} & 35 & 206 & 7\\
4r80 & 80.0& & 4\,985 & 74 & \underline{49} & 76 & & \underline{0} & 12 & 27\,285 & 278\\
5gp12 & 66.2& & 147 & 13 & \underline{9} & 9 & & \underline{0} & 6 & 36 & 2\\
5r40 & 40.0& & 4\,911 & 159 & \underline{116} & 169 & & \underline{0} & 6 & 37\,214 & 686\\
6gp8 & 41.8& & 143 & 25 & \underline{1} & 14 & & \underline{0} & 5 & 33 & 2\\
6r22 & 22.0& & 5\,180 & 295 & \underline{218} & 310 & & \underline{0} & 6 & 24\,750 & 861\\
7gp5 & 25.6& & 157 & 27 & \underline{6} & 20 & & \underline{0} & 1 & 8 & 1\\
7r14 & 14.0& & 5\,116 & \underline{377} & 454 & 396 & & \underline{0} & 2 & 17\,032 & 805\\
8gp4 & 19.2& & 113 & 21 & \underline{7} & 28 & & \underline{0} & 1 & 8 & 1\\
8r9 & 9.0& & 5\,262 & 579 & \underline{514} & 543 & & \underline{0} & 2 & 5\,604 & 342\\
\cmidrule(){1-12}
\multicolumn{2}{@{} l @{}}{All avg.}& & 2\,610 & 137 & \underline{118} & 134 & & \underline{0} & 11 & 9\,769 & 252\\
\addlinespace
\multicolumn{2}{@{} l @{}}{GP avg.}& & 146 & 17 & \underline{6} & 14 & & \underline{0} & 15 & 182 & 4\\
\multicolumn{2}{@{} l @{}}{Rand. avg.}& & 5\,075 & 256 & \underline{230} & 255 & & \underline{0} & 7 & 19\,356 & 500\\
\addlinespace
\multicolumn{2}{@{} l @{}}{3-AP avg.}& & 2\,577 & 30 & \underline{17} & 22 & & \underline{0} & 27 & 2\,526 & 17\\
\multicolumn{2}{@{} l @{}}{4-AP avg.}& & 2\,571 & 41 & \underline{29} & 39 & & \underline{0} & 23 & 13\,745 & 142\\
\multicolumn{2}{@{} l @{}}{5-AP avg.}& & 2\,529 & 86 & \underline{62} & 89 & & \underline{0} & 6 & 18\,625 & 344\\
\multicolumn{2}{@{} l @{}}{6-AP avg.}& & 2\,662 & 160 & \underline{110} & 162 & & \underline{0} & 5 & 12\,391 & 432\\
\multicolumn{2}{@{} l @{}}{7-AP avg.}& & 2\,637 & \underline{202} & 230 & 208 & & \underline{0} & 2 & 8\,520 & 403\\
\multicolumn{2}{@{} l @{}}{8-AP avg.}& & 2\,687 & 300 & \underline{261} & 286 & & \underline{0} & 1 & 2\,806 & 171\\
\cmidrule(){1-12}
3cq150 & 1738.5& & 1\,219 & 41 & \underline{20} & 37 & & \underline{0} & 56 & 4\,388 & 27\\
3g150 & 1552.0& & 865 & 19 & 27 & \underline{3} & & \underline{0} & 53 & 4\,226 & 28\\
3p150 & 14437.2& & 76 & 215 & 122 & \underline{7} & & \underline{0} & 580 & 4\,318 & 37\\
3sr150 & 1077.8& & 1\,250 & 42 & \underline{21} & 43 & & \underline{0} & 60 & 4\,363 & 29\\
4cq50 & 3034.8& & 400 & 27 & \underline{22} & 32 & & \underline{0} & 156 & 3\,713 & 161\\
4g50 & 1705.2& & 492 & 21 & 29 & \underline{2} & & \underline{0} & 217 & 3\,828 & 148\\
4p50 & 20096.8& & 103 & 484 & 278 & \underline{8} & & \underline{0} & 1\,030 & 3\,725 & 151\\
4sr50 & 1496.6& & 367 & 25 & \underline{20} & 32 & & \underline{0} & 193 & 3\,847 & 150\\
5cq30 & 4727.1& & 218 & 20 & \underline{17} & 24 & & \underline{0} & 640 & 9\,636 & 583\\
5g30 & 2321.8& & 340 & 26 & 33 & \underline{3} & & \underline{0} & 936 & 9\,650 & 604\\
5p30 & 55628.5& & 137 & 1\,017 & 646 & \underline{8} & & \underline{0} & 2\,711 & 9\,536 & 619\\
5sr30 & 1842.0& & 196 & 16 & \underline{13} & 28 & & \underline{0} & 666 & 9\,627 & 615\\
6cq18 & 5765.5& & 142 & 15 & \underline{15} & 18 & & \underline{0} & 426 & 6\,758 & 267\\
6g18 & 2536.0& & 260 & 26 & 27 & \underline{3} & & \underline{0} & 563 & 6\,802 & 262\\
6p18 & 135515.3& & 163 & 2\,118 & 1\,263 & \underline{8} & & \underline{0} & 1\,098 & 6\,758 & 323\\
6sr18 & 1856.3& & 121 & 13 & \underline{13} & 19 & & \underline{0} & 420 & 6\,775 & 261\\
7cq12 & 6663.7& & 91 & 14 & \underline{11} & 15 & & \underline{0} & 1\,037 & 6\,653 & 924\\
7g12 & 3267.2& & 156 & 19 & 23 & \underline{2} & & \underline{0} & 1\,217 & 6\,614 & 944\\
7p12 & 558611.7& & 346 & 3\,162 & 1\,994 & \underline{9} & & \underline{0} & 1\,872 & 6\,463 & 335\\
7sr12 & 1795.7& & 78 & 9 & \underline{9} & 15 & & \underline{0} & 980 & 6\,510 & 268\\
8cq8 & 7004.9& & 62 & 10 & 10 & \underline{10} & & \underline{0} & 465 & 2\,416 & 130\\
8g8 & 3679.5& & 105 & 15 & 21 & \underline{1} & & \underline{0} & 569 & 2\,446 & 120\\
8p8 & 2233760.0& & 177 & 3\,605 & 2\,309 & \underline{9} & & \underline{0} & 710 & 2\,413 & 140\\
8sr8 & 1622.1& & 52 & \underline{7} & 7 & 10 & & \underline{0} & 474 & 2\,448 & 132\\
\cmidrule(){1-12}
\multicolumn{2}{@{} l @{}}{All avg.}& & 309 & 457 & 290 & \underline{14} & & \underline{0} & 714 & 5\,580 & 302\\
\addlinespace
\multicolumn{2}{@{} l @{}}{Clique avg.}& & 355 & 21 & \underline{16} & 23 & & \underline{0} & 463 & 5\,594 & 349\\
\multicolumn{2}{@{} l @{}}{Geom. avg.}& & 370 & 21 & 27 & \underline{2} & & \underline{0} & 593 & 5\,594 & 351\\
\multicolumn{2}{@{} l @{}}{Product avg.}& & 167 & 1\,767 & 1\,102 & \underline{8} & & \underline{0} & 1\,334 & 5\,536 & 268\\
\multicolumn{2}{@{} l @{}}{SR avg.}& & 344 & 19 & \underline{14} & 24 & & \underline{0} & 465 & 5\,595 & 242\\
\addlinespace
\multicolumn{2}{@{} l @{}}{3-AP avg.}& & 853 & 79 & 47 & \underline{22} & & \underline{0} & 187 & 4\,324 & 30\\
\multicolumn{2}{@{} l @{}}{4-AP avg.}& & 340 & 139 & 87 & \underline{19} & & \underline{0} & 399 & 3\,778 & 152\\
\multicolumn{2}{@{} l @{}}{5-AP avg.}& & 223 & 270 & 177 & \underline{15} & & \underline{0} & 1\,238 & 9\,612 & 605\\
\multicolumn{2}{@{} l @{}}{6-AP avg.}& & 171 & 543 & 329 & \underline{12} & & \underline{0} & 627 & 6\,773 & 278\\
\multicolumn{2}{@{} l @{}}{7-AP avg.}& & 168 & 801 & 509 & \underline{10} & & \underline{0} & 1\,276 & 6\,560 & 618\\
\multicolumn{2}{@{} l @{}}{8-AP avg.}& & 99 & 909 & 587 & \underline{8} & & \underline{0} & 555 & 2\,431 & 131\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}}r@{\hspace{0.5em}} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{3}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  &  & \multicolumn{12}{c}{Solution error, \%}\\
\cmidrule(){4-15}
Inst. & Best &  & \TwooptPlain & \ThreeoptPlain & \VoptPlain &  & \OneDVPlain & \TwoDVPlain & \MDVPlain &  & \OneDVtwoPlain & \TwoDVtwoPlain & \MDVthreePlain & \MDVVPlain\\
\cmidrule(){1-15}
3gp100 & 504.4& & 19.6 & \underline{10.0} & 19.8 & & \underline{4.9} & \underline{4.9} & \underline{4.9} & & 4.9 & 4.9 & \underline{4.6} & 4.9\\
3r150 & 150.0& & 134.5 & 16.0 & \underline{1.5} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & & 2.4 & 2.4 & 2.1 & \underline{0.7}\\
4gp30 & 145.2& & 17.4 & \underline{4.2} & 13.4 & & 11.1 & \underline{7.9} & \underline{7.9} & & 10.7 & 7.9 & \underline{4.2} & 7.5\\
4r80 & 80.0& & 115.0 & 7.3 & \underline{2.0} & & 20.5 & \underline{11.5} & \underline{11.5} & & 18.9 & 11.5 & 4.1 & \underline{1.6}\\
5gp12 & 66.2& & 10.6 & \underline{2.1} & 8.5 & & 12.5 & \underline{6.9} & \underline{6.9} & & 10.1 & 6.9 & \underline{1.8} & 6.9\\
5r40 & 40.0& & 104.5 & 4.3 & \underline{3.8} & & 63.0 & \underline{34.3} & \underline{34.3} & & 47.3 & 34.3 & \underline{3.5} & 5.3\\
6gp8 & 41.8& & 6.7 & \underline{2.4} & 5.3 & & 12.4 & 5.7 & \underline{5.0} & & 6.5 & 5.5 & \underline{2.4} & 4.8\\
6r22 & 22.0& & 105.5 & \underline{0.9} & 8.6 & & 125.0 & 62.3 & \underline{54.5} & & 80.9 & 55.5 & \underline{1.8} & 9.1\\
7gp5 & 25.6& & 6.3 & \underline{3.9} & 10.2 & & 21.5 & 9.0 & \underline{5.9} & & 5.9 & 5.1 & \underline{3.9} & 5.5\\
7r14 & 14.0& & 95.7 & \underline{0.0} & 36.4 & & 244.3 & 111.4 & \underline{72.1} & & 92.1 & 70.0 & \underline{0.7} & 16.4\\
8gp4 & 19.2& & 6.8 & \underline{5.2} & 10.9 & & 17.2 & 9.4 & \underline{6.2} & & 7.8 & 6.8 & \underline{5.2} & 6.2\\
8r9 & 9.0& & 81.1 & \underline{0.0} & 67.8 & & 323.3 & 173.3 & \underline{60.0} & & 73.3 & 77.8 & \underline{0.0} & 40.0\\
\cmidrule(){1-15}
\multicolumn{2}{@{} l @{}}{All avg.}& & 58.6 & \underline{4.7} & 15.7 & & 71.5 & 36.6 & \underline{22.6} & & 30.1 & 24.0 & \underline{2.9} & 9.1\\
\addlinespace
\multicolumn{2}{@{} l @{}}{GP avg.}& & 11.2 & \underline{4.6} & 11.3 & & 13.3 & 7.3 & \underline{6.1} & & 7.6 & 6.2 & \underline{3.7} & 6.0\\
\multicolumn{2}{@{} l @{}}{Rand. avg.}& & 106.1 & \underline{4.7} & 20.0 & & 129.8 & 65.9 & \underline{39.1} & & 52.5 & 41.9 & \underline{2.0} & 12.2\\
\addlinespace
\multicolumn{2}{@{} l @{}}{3-AP avg.}& & 77.1 & 13.0 & \underline{10.6} & & \underline{3.6} & \underline{3.6} & \underline{3.6} & & 3.6 & 3.6 & 3.3 & \underline{2.8}\\
\multicolumn{2}{@{} l @{}}{4-AP avg.}& & 66.2 & \underline{5.7} & 7.7 & & 15.8 & \underline{9.7} & \underline{9.7} & & 14.8 & 9.7 & \underline{4.2} & 4.6\\
\multicolumn{2}{@{} l @{}}{5-AP avg.}& & 57.5 & \underline{3.2} & 6.1 & & 37.8 & \underline{20.6} & \underline{20.6} & & 28.7 & 20.6 & \underline{2.7} & 6.1\\
\multicolumn{2}{@{} l @{}}{6-AP avg.}& & 56.1 & \underline{1.7} & 6.9 & & 68.7 & 34.0 & \underline{29.8} & & 43.7 & 30.5 & \underline{2.1} & 6.9\\
\multicolumn{2}{@{} l @{}}{7-AP avg.}& & 51.0 & \underline{2.0} & 23.3 & & 132.9 & 60.2 & \underline{39.0} & & 49.0 & 37.5 & \underline{2.3} & 10.9\\
\multicolumn{2}{@{} l @{}}{8-AP avg.}& & 43.9 & \underline{2.6} & 39.4 & & 170.3 & 91.4 & \underline{33.1} & & 40.6 & 42.3 & \underline{2.6} & 23.1\\
\cmidrule(){1-15}
3cq150 & 1738.5& & 125.1 & 49.9 & \underline{22.8} & & \underline{20.1} & \underline{20.1} & \underline{20.1} & & 20.1 & 20.1 & 19.9 & \underline{18.9}\\
3g150 & 1552.0& & \underline{0.0} & \underline{0.0} & 5.9 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
3p150 & 14437.2& & 0.1 & \underline{0.0} & 15.0 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 0.0 & 0.0 & \underline{0.0} & 0.0\\
3sr150 & 1077.8& & 144.2 & 64.0 & \underline{28.0} & & \underline{22.0} & \underline{22.0} & \underline{22.0} & & 22.0 & 22.0 & 21.8 & \underline{21.3}\\
4cq50 & 3034.8& & 52.5 & 31.3 & \underline{30.3} & & 23.3 & \underline{23.1} & \underline{23.1} & & 23.2 & 23.1 & 21.4 & \underline{20.1}\\
4g50 & 1705.2& & \underline{0.0} & \underline{0.0} & 11.1 & & 0.2 & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4p50 & 20096.8& & 0.0 & \underline{0.0} & 49.6 & & 0.1 & \underline{0.0} & \underline{0.0} & & 0.1 & 0.0 & \underline{0.0} & 0.0\\
4sr50 & 1496.6& & 56.8 & \underline{30.6} & 31.9 & & 27.2 & \underline{24.8} & \underline{24.8} & & 27.2 & 24.8 & \underline{23.4} & 23.9\\
5cq30 & 4727.1& & 30.9 & \underline{18.7} & 21.4 & & 16.9 & \underline{16.6} & \underline{16.6} & & 16.8 & 16.6 & \underline{15.5} & 16.1\\
5g30 & 2321.8& & \underline{0.0} & \underline{0.0} & 9.2 & & 0.2 & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
5p30 & 55628.5& & 0.0 & \underline{0.0} & 53.2 & & 0.1 & \underline{0.0} & \underline{0.0} & & 0.0 & 0.0 & \underline{0.0} & 0.0\\
5sr30 & 1842.0& & 38.3 & \underline{19.0} & 23.9 & & 21.7 & \underline{20.4} & \underline{20.4} & & 21.1 & 20.4 & \underline{17.6} & 18.3\\
6cq18 & 5765.5& & 17.6 & \underline{12.2} & 16.1 & & 11.5 & \underline{10.3} & 11.6 & & 11.3 & 10.3 & \underline{10.1} & 11.1\\
6g18 & 2536.0& & \underline{0.0} & \underline{0.0} & 15.4 & & 0.5 & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
6p18 & 135515.3& & 0.0 & \underline{0.0} & 98.3 & & 0.2 & 0.0 & \underline{0.0} & & 0.0 & 0.0 & \underline{0.0} & 0.0\\
6sr18 & 1856.3& & 20.9 & \underline{11.9} & 17.4 & & \underline{12.7} & 13.9 & 13.6 & & 12.7 & 13.9 & \underline{11.5} & 12.6\\
7cq12 & 6663.7& & 11.9 & \underline{5.3} & 10.4 & & 8.0 & 7.0 & \underline{5.9} & & 7.1 & 6.9 & \underline{5.7} & 5.8\\
7g12 & 3267.2& & \underline{0.0} & \underline{0.0} & 9.9 & & 0.1 & 0.0 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
7p12 & 558611.7& & 0.0 & \underline{0.0} & 123.6 & & 0.2 & 0.0 & \underline{0.0} & & 0.0 & 0.0 & \underline{0.0} & 0.0\\
7sr12 & 1795.7& & 12.1 & \underline{7.6} & 11.0 & & 8.5 & 10.1 & \underline{7.1} & & 8.3 & 10.1 & \underline{5.9} & 7.0\\
8cq8 & 7004.9& & 6.4 & \underline{3.0} & 8.5 & & 6.4 & \underline{4.4} & 4.8 & & 5.3 & 4.1 & \underline{2.2} & 4.7\\
8g8 & 3679.5& & \underline{0.0} & \underline{0.0} & 9.1 & & 0.2 & 0.0 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
8p8 & 2233760.0& & 0.0 & \underline{0.0} & 143.8 & & 0.1 & 0.0 & \underline{0.0} & & 0.0 & 0.0 & \underline{0.0} & 0.0\\
8sr8 & 1622.1& & 6.6 & \underline{2.6} & 7.4 & & 5.7 & 5.0 & \underline{4.7} & & 4.9 & 4.4 & \underline{3.5} & 4.7\\
\cmidrule(){1-15}
\multicolumn{2}{@{} l @{}}{All avg.}& & 21.8 & \underline{10.7} & 32.2 & & 7.8 & 7.4 & \underline{7.3} & & 7.5 & 7.4 & \underline{6.6} & 6.9\\
\addlinespace
\multicolumn{2}{@{} l @{}}{Clique avg.}& & 40.7 & 20.0 & \underline{18.2} & & 14.4 & \underline{13.6} & 13.7 & & 14.0 & 13.5 & \underline{12.5} & 12.8\\
\multicolumn{2}{@{} l @{}}{Geom. avg.}& & \underline{0.0} & \underline{0.0} & 10.1 & & 0.2 & 0.0 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
\multicolumn{2}{@{} l @{}}{Product avg.}& & 0.0 & \underline{0.0} & 80.6 & & 0.1 & 0.0 & \underline{0.0} & & 0.0 & 0.0 & \underline{0.0} & 0.0\\
\multicolumn{2}{@{} l @{}}{SR avg.}& & 46.5 & 22.6 & \underline{19.9} & & 16.3 & 16.1 & \underline{15.4} & & 16.0 & 16.0 & \underline{13.9} & 14.7\\
\addlinespace
\multicolumn{2}{@{} l @{}}{3-AP avg.}& & 67.3 & 28.5 & \underline{17.9} & & \underline{10.5} & \underline{10.5} & \underline{10.5} & & 10.5 & 10.5 & 10.4 & \underline{10.1}\\
\multicolumn{2}{@{} l @{}}{4-AP avg.}& & 27.3 & \underline{15.5} & 30.7 & & 12.7 & \underline{12.0} & \underline{12.0} & & 12.6 & 12.0 & 11.2 & \underline{11.0}\\
\multicolumn{2}{@{} l @{}}{5-AP avg.}& & 17.3 & \underline{9.4} & 26.9 & & 9.7 & \underline{9.3} & \underline{9.3} & & 9.5 & 9.3 & \underline{8.3} & 8.6\\
\multicolumn{2}{@{} l @{}}{6-AP avg.}& & 9.6 & \underline{6.0} & 36.8 & & 6.2 & \underline{6.1} & 6.3 & & 6.0 & 6.1 & \underline{5.4} & 6.0\\
\multicolumn{2}{@{} l @{}}{7-AP avg.}& & 6.0 & \underline{3.2} & 38.7 & & 4.2 & 4.3 & \underline{3.2} & & 3.8 & 4.3 & \underline{2.9} & 3.2\\
\multicolumn{2}{@{} l @{}}{8-AP avg.}& & 3.2 & \underline{1.4} & 42.2 & & 3.1 & \underline{2.4} & 2.4 & & 2.6 & 2.1 & \underline{1.4} & 2.4\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}} c @{\hspace{1em}} *{2}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{3}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  & \multicolumn{12}{c}{Running time, ms}\\
\cmidrule(){3-14}
Inst. &  & \TwooptPlain & \ThreeoptPlain & \VoptPlain &  & \OneDVPlain & \TwoDVPlain & \MDVPlain &  & \OneDVtwoPlain & \TwoDVtwoPlain & \MDVthreePlain & \MDVVPlain\\
\cmidrule(){1-14}
3gp100& & \underline{6.2} & 820.6 & 181.8 & & 14.3 & \underline{14.0} & 16.5 & & 18.4 & \underline{16.7} & 430.6 & 79.0\\
3r150& & \underline{19.8} & 1\,737.9 & 65.7 & & 17.6 & 18.7 & \underline{17.1} & & 22.7 & \underline{18.9} & 147.8 & 45.4\\
4gp30& & \underline{1.5} & 150.3 & 45.0 & & \underline{0.7} & 1.2 & 1.1 & & \underline{1.4} & 1.4 & 116.9 & 17.5\\
4r80& & \underline{10.5} & 987.5 & 64.5 & & \underline{7.9} & 18.0 & 15.3 & & \underline{11.2} & 18.4 & 344.8 & 98.2\\
5gp12& & \underline{0.3} & 38.5 & 3.6 & & \underline{0.2} & 0.4 & 0.5 & & \underline{0.5} & 0.5 & 30.6 & 1.6\\
5r40& & \underline{16.9} & 425.9 & 34.3 & & \underline{2.3} & 7.2 & 6.3 & & \underline{4.6} & 8.6 & 386.9 & 35.3\\
6gp8& & \underline{0.2} & 57.2 & 2.5 & & \underline{0.2} & 0.3 & 0.4 & & \underline{0.4} & 0.5 & 42.0 & 1.3\\
6r22& & \underline{2.2} & 218.9 & 16.7 & & \underline{0.9} & 2.6 & 3.9 & & \underline{1.9} & 4.3 & 259.0 & 22.7\\
7gp5& & \underline{0.1} & 48.9 & 0.9 & & \underline{0.1} & 0.2 & 0.3 & & \underline{0.1} & 0.3 & 40.0 & 0.9\\
7r14& & \underline{1.4} & 237.1 & 12.0 & & \underline{0.4} & 1.6 & 2.9 & & \underline{1.8} & 3.0 & 210.9 & 15.5\\
8gp4& & \underline{0.1} & 117.5 & 0.8 & & \underline{0.2} & 0.3 & 0.6 & & \underline{0.2} & 0.3 & 72.3 & 0.9\\
8r9& & \underline{0.9} & 191.9 & 6.7 & & \underline{0.3} & 1.1 & 2.3 & & \underline{1.0} & 3.1 & 177.7 & 7.1\\
\cmidrule(){1-14}
All avg.& & \underline{5.0} & 419.4 & 36.2 & & \underline{3.8} & 5.5 & 5.6 & & \underline{5.3} & 6.3 & 188.3 & 27.1\\
\addlinespace
GP avg.& & \underline{1.4} & 205.5 & 39.1 & & \underline{2.6} & 2.7 & 3.2 & & 3.5 & \underline{3.3} & 122.1 & 16.9\\
Rand. avg.& & \underline{8.6} & 633.2 & 33.3 & & \underline{4.9} & 8.2 & 7.9 & & \underline{7.2} & 9.4 & 254.5 & 37.4\\
\addlinespace
3-AP avg.& & \underline{13.0} & 1\,279.2 & 123.8 & & \underline{16.0} & 16.4 & 16.8 & & 20.5 & \underline{17.8} & 289.2 & 62.2\\
4-AP avg.& & \underline{6.0} & 568.9 & 54.7 & & \underline{4.3} & 9.6 & 8.2 & & \underline{6.3} & 9.9 & 230.8 & 57.8\\
5-AP avg.& & \underline{8.6} & 232.2 & 19.0 & & \underline{1.3} & 3.8 & 3.4 & & \underline{2.5} & 4.5 & 208.7 & 18.5\\
6-AP avg.& & \underline{1.2} & 138.1 & 9.6 & & \underline{0.5} & 1.5 & 2.1 & & \underline{1.1} & 2.4 & 150.5 & 12.0\\
7-AP avg.& & \underline{0.7} & 143.0 & 6.5 & & \underline{0.3} & 0.9 & 1.6 & & \underline{1.0} & 1.6 & 125.5 & 8.2\\
8-AP avg.& & \underline{0.5} & 154.7 & 3.8 & & \underline{0.3} & 0.7 & 1.4 & & \underline{0.6} & 1.7 & 125.0 & 4.0\\
\cmidrule(){1-14}
3cq150& & \underline{22.1} & 4\,366.5 & 1\,388.4 & & 42.1 & 39.3 & \underline{34.9} & & \underline{41.0} & 46.0 & 1\,503.9 & 497.6\\
3g150& & \underline{19.0} & 2\,229.3 & 780.0 & & 26.2 & 28.1 & \underline{25.5} & & 37.2 & \underline{33.0} & 1\,299.5 & 201.2\\
3p150& & \underline{15.4} & 2\,149.7 & 847.1 & & \underline{82.0} & 89.8 & 89.7 & & \underline{96.0} & 101.9 & 1\,730.1 & 458.6\\
3sr150& & \underline{21.7} & 3\,949.9 & 1\,157.5 & & \underline{36.0} & 37.5 & 37.9 & & \underline{41.2} & 47.1 & 1\,400.9 & 469.6\\
4cq50& & \underline{6.1} & 872.0 & 308.9 & & \underline{3.8} & 8.5 & 7.3 & & \underline{6.1} & 10.8 & 468.0 & 167.2\\
4g50& & \underline{5.3} & 542.9 & 251.2 & & \underline{3.7} & 5.9 & 5.9 & & 6.7 & \underline{6.6} & 273.0 & 87.3\\
4p50& & \underline{5.7} & 586.6 & 251.2 & & \underline{7.3} & 14.2 & 13.6 & & \underline{13.4} & 15.7 & 441.5 & 95.5\\
4sr50& & \underline{5.6} & 1\,009.3 & 296.4 & & \underline{3.3} & 7.4 & 6.2 & & \underline{6.0} & 7.9 & 424.3 & 111.6\\
5cq30& & \underline{4.6} & 1\,087.3 & 177.7 & & \underline{2.0} & 5.2 & 5.5 & & \underline{3.3} & 6.0 & 560.0 & 63.5\\
5g30& & \underline{3.7} & 673.9 & 182.5 & & \underline{1.8} & 4.1 & 4.0 & & \underline{3.6} & 5.7 & 319.8 & 41.8\\
5p30& & \underline{4.5} & 762.8 & 103.6 & & \underline{2.7} & 10.1 & 9.5 & & \underline{6.1} & 12.2 & 580.3 & 44.1\\
5sr30& & \underline{4.8} & 1\,115.4 & 163.5 & & \underline{1.9} & 4.7 & 4.5 & & \underline{3.6} & 6.3 & 667.7 & 63.2\\
6cq18& & \underline{3.5} & 1\,205.9 & 63.4 & & \underline{1.0} & 2.7 & 3.7 & & \underline{1.5} & 3.1 & 630.2 & 26.6\\
6g18& & \underline{2.0} & 731.6 & 55.2 & & \underline{0.9} & 1.8 & 2.7 & & \underline{1.9} & 2.4 & 346.3 & 18.1\\
6p18& & \underline{3.1} & 929.8 & 31.1 & & \underline{1.3} & 3.8 & 5.4 & & \underline{2.5} & 5.2 & 658.3 & 19.9\\
6sr18& & \underline{2.3} & 1\,369.7 & 59.9 & & \underline{0.9} & 2.9 & 3.0 & & \underline{1.5} & 3.4 & 778.4 & 34.4\\
7cq12& & \underline{1.7} & 1\,658.3 & 31.7 & & \underline{0.6} & 2.0 & 3.4 & & \underline{1.2} & 2.9 & 728.5 & 12.6\\
7g12& & \underline{1.4} & 1\,048.3 & 28.2 & & \underline{0.6} & 1.3 & 2.4 & & \underline{1.1} & 2.0 & 555.4 & 11.1\\
7p12& & \underline{2.1} & 1\,324.4 & 17.5 & & \underline{0.8} & 2.4 & 6.4 & & \underline{1.8} & 3.9 & 1\,088.9 & 14.6\\
7sr12& & \underline{1.9} & 1\,622.4 & 40.9 & & \underline{0.7} & 2.0 & 3.5 & & \underline{1.1} & 2.5 & 965.6 & 11.0\\
8cq8& & \underline{1.1} & 2\,112.3 & 13.3 & & \underline{0.5} & 1.5 & 2.8 & & \underline{1.0} & 2.0 & 1\,909.5 & 8.5\\
8g8& & \underline{1.0} & 1\,675.5 & 15.6 & & \underline{0.4} & 0.8 & 2.1 & & \underline{0.8} & 1.2 & 728.5 & 7.2\\
8p8& & \underline{1.7} & 2\,051.4 & 7.6 & & \underline{0.4} & 1.2 & 3.1 & & \underline{0.9} & 1.8 & 1\,492.9 & 7.9\\
8sr8& & \underline{1.3} & 2\,439.9 & 16.4 & & \underline{0.3} & 1.3 & 2.9 & & \underline{1.0} & 1.8 & 1\,252.7 & 8.1\\
\cmidrule(){1-14}
All avg.& & \underline{5.9} & 1\,563.1 & 262.0 & & \underline{9.2} & 11.6 & 11.9 & & \underline{11.7} & 13.8 & 866.8 & 103.4\\
\addlinespace
Clique avg.& & \underline{6.5} & 1\,883.7 & 330.6 & & \underline{8.3} & 9.9 & 9.6 & & \underline{9.0} & 11.8 & 966.7 & 129.4\\
Geom. avg.& & \underline{5.4} & 1\,150.2 & 218.8 & & \underline{5.6} & 7.0 & 7.1 & & 8.5 & \underline{8.5} & 587.1 & 61.1\\
Product avg.& & \underline{5.4} & 1\,300.8 & 209.7 & & \underline{15.8} & 20.2 & 21.3 & & \underline{20.1} & 23.4 & 998.7 & 106.8\\
SR avg.& & \underline{6.3} & 1\,917.8 & 289.1 & & \underline{7.2} & 9.3 & 9.7 & & \underline{9.1} & 11.5 & 914.9 & 116.3\\
\addlinespace
3-AP avg.& & \underline{19.5} & 3\,173.8 & 1\,043.3 & & \underline{46.6} & 48.7 & 47.0 & & \underline{53.8} & 57.0 & 1\,483.6 & 406.8\\
4-AP avg.& & \underline{5.7} & 752.7 & 276.9 & & \underline{4.5} & 9.0 & 8.2 & & \underline{8.0} & 10.2 & 401.7 & 115.4\\
5-AP avg.& & \underline{4.4} & 909.9 & 156.8 & & \underline{2.1} & 6.0 & 5.9 & & \underline{4.2} & 7.5 & 532.0 & 53.2\\
6-AP avg.& & \underline{2.7} & 1\,059.2 & 52.4 & & \underline{1.0} & 2.8 & 3.7 & & \underline{1.9} & 3.5 & 603.3 & 24.8\\
7-AP avg.& & \underline{1.7} & 1\,413.4 & 29.6 & & \underline{0.7} & 1.9 & 3.9 & & \underline{1.3} & 2.8 & 834.6 & 12.3\\
8-AP avg.& & \underline{1.2} & 2\,069.7 & 13.2 & & \underline{0.4} & 1.2 & 2.7 & & \underline{0.9} & 1.7 & 1\,345.9 & 7.9\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l @{\hspace{0.5em}}  c @{\hspace{1em}} *{7}{r @{\hspace{0.3em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.3em}}} r @{}}
\toprule
 &  & \multicolumn{8}{c}{Solution error, \%} &  & \multicolumn{8}{c}{Running times, ms}\\
\cmidrule(){3-10}
\cmidrule(){12-19}
Inst. &  & \TwooptPlain & \OneDVPlain & \TwoDVPlain & \MDVPlain & \OneDVtwoPlain & \TwoDVtwoPlain & \MDVthreePlain & \MDVVPlain &  & \TwooptPlain & \OneDVPlain & \TwoDVPlain & \MDVPlain & \OneDVtwoPlain & \TwoDVtwoPlain & \MDVthreePlain & \MDVVPlain\\
\cmidrule(){1-19}
3gp100& & 4.3 & 3.4 & 3.4 & 3.4 & 3.4 & 3.4 & \underline{3.3} & 3.4 & & \underline{0.04} & 0.04 & 0.04 & 0.04 & 0.05 & 0.05 & 0.36 & 0.09\\
3r150& & 16.7 & 1.2 & 1.2 & 1.2 & 1.2 & 1.2 & 0.8 & \underline{0.7} & & \underline{0.02} & 0.02 & 0.02 & 0.03 & 0.02 & 0.03 & 0.11 & 0.05\\
4gp30& & 4.5 & 3.7 & 3.6 & 3.6 & 3.6 & 3.6 & \underline{2.6} & 3.6 & & 0.04 & \underline{0.03} & 0.04 & 0.04 & 0.04 & 0.04 & 0.11 & 0.05\\
4r80& & 15.8 & 7.9 & 6.1 & 6.1 & 7.9 & 6.1 & 2.6 & \underline{1.5} & & \underline{0.01} & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.21 & 0.08\\
5gp12& & 5.4 & 6.3 & 4.5 & 4.5 & 5.3 & 4.5 & \underline{1.8} & 4.5 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.03 & 0.01\\
5r40& & 18.5 & 19.8 & 13.5 & 13.5 & 15.0 & 13.5 & \underline{2.3} & 3.5 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.18 & 0.04\\
6gp8& & 4.1 & 8.9 & 5.5 & 4.3 & 6.0 & 4.5 & \underline{2.4} & 3.8 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.04 & 0.01\\
6r22& & 25.9 & 44.1 & 28.6 & 26.4 & 26.8 & 27.3 & \underline{2.7} & 8.6 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.21 & 0.02\\
7gp5& & 5.5 & 11.3 & 7.0 & 5.9 & 6.6 & 5.9 & \underline{3.5} & 5.1 & & 0.00 & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.04 & 0.00\\
7r14& & 37.9 & 88.6 & 55.7 & 33.6 & 51.4 & 44.3 & \underline{0.0} & 15.0 & & 0.00 & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.14 & 0.01\\
8gp4& & 4.2 & 11.5 & 5.2 & 3.6 & 4.2 & 3.6 & \underline{3.1} & 3.6 & & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.07 & 0.00\\
8r9& & 40.0 & 158.9 & 107.8 & 54.4 & 65.6 & 65.6 & \underline{0.0} & 30.0 & & 0.00 & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.13 & 0.01\\
\cmidrule(){1-19}
All avg.& & 15.2 & 30.5 & 20.2 & 13.4 & 16.4 & 15.3 & \underline{2.1} & 6.9 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.14 & 0.03\\
\addlinespace
GP avg.& & 4.7 & 7.5 & 4.9 & 4.2 & 4.8 & 4.3 & \underline{2.8} & 4.0 & & \underline{0.02} & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.11 & 0.03\\
Rand. avg.& & 25.8 & 53.4 & 35.5 & 22.5 & 28.0 & 26.3 & \underline{1.4} & 9.9 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.16 & 0.03\\
\addlinespace
3-AP avg.& & 10.5 & 2.3 & 2.3 & 2.3 & 2.3 & 2.3 & 2.1 & \underline{2.0} & & \underline{0.03} & 0.03 & 0.03 & 0.04 & 0.04 & 0.04 & 0.24 & 0.07\\
4-AP avg.& & 10.1 & 5.8 & 4.9 & 4.9 & 5.7 & 4.9 & 2.6 & \underline{2.5} & & \underline{0.02} & 0.03 & 0.03 & 0.03 & 0.03 & 0.03 & 0.16 & 0.06\\
5-AP avg.& & 12.0 & 13.0 & 9.0 & 9.0 & 10.1 & 9.0 & \underline{2.0} & 4.0 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.11 & 0.02\\
6-AP avg.& & 15.0 & 26.5 & 17.1 & 15.3 & 16.4 & 15.9 & \underline{2.6} & 6.2 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.13 & 0.01\\
7-AP avg.& & 21.7 & 49.9 & 31.4 & 19.7 & 29.0 & 25.1 & \underline{1.8} & 10.0 & & 0.00 & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.09 & 0.01\\
8-AP avg.& & 22.1 & 85.2 & 56.5 & 29.0 & 34.9 & 34.6 & \underline{1.6} & 16.8 & & 0.00 & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.10 & 0.01\\
\cmidrule(){1-19}
3cq150& & 26.8 & 8.1 & 8.1 & 8.1 & 8.1 & 8.1 & 8.0 & \underline{8.0} & & \underline{0.07} & 0.07 & 0.07 & 0.07 & 0.08 & 0.08 & 1.18 & 0.26\\
3g150& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.07} & 0.07 & 0.07 & 0.07 & 0.08 & 0.08 & 1.09 & 0.22\\
3p150& & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & \underline{0.61} & 0.65 & 0.66 & 0.66 & 0.66 & 0.66 & 1.92 & 0.96\\
3sr150& & 29.9 & 9.8 & 9.8 & 9.8 & 9.8 & 9.8 & 9.4 & \underline{9.1} & & \underline{0.07} & 0.07 & 0.07 & 0.07 & 0.08 & 0.09 & 1.49 & 0.26\\
4cq50& & 19.0 & 11.6 & 11.6 & 11.6 & 11.6 & 11.6 & \underline{11.3} & 11.6 & & 0.16 & \underline{0.16} & 0.16 & 0.16 & 0.16 & 0.16 & 0.44 & 0.21\\
4g50& & \underline{0.0} & 0.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 0.22 & \underline{0.22} & 0.22 & 0.22 & 0.22 & 0.22 & 0.43 & 0.29\\
4p50& & 0.1 & 0.2 & 0.1 & 0.1 & 0.1 & 0.1 & \underline{0.0} & 0.1 & & 1.04 & \underline{1.04} & 1.04 & 1.04 & 1.04 & 1.05 & 1.39 & 1.12\\
4sr50& & 20.0 & 10.9 & 11.3 & 11.3 & 10.9 & 11.3 & \underline{10.3} & 11.0 & & \underline{0.19} & 0.19 & 0.20 & 0.20 & 0.20 & 0.20 & 0.47 & 0.25\\
5cq30& & 14.2 & 9.6 & 9.5 & 9.5 & 9.6 & 9.5 & \underline{9.3} & 9.4 & & 0.64 & \underline{0.64} & 0.64 & 0.64 & 0.64 & 0.64 & 1.03 & 0.68\\
5g30& & \underline{0.0} & 0.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 0.94 & \underline{0.94} & 0.94 & 0.94 & 0.94 & 0.94 & 1.26 & 0.97\\
5p30& & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 2.72 & \underline{2.71} & 2.72 & 2.72 & 2.72 & 2.72 & 3.23 & 2.76\\
5sr30& & 11.7 & 8.9 & 8.5 & 8.5 & 8.3 & 8.5 & \underline{7.1} & 8.5 & & 0.67 & \underline{0.67} & 0.67 & 0.67 & 0.67 & 0.67 & 1.23 & 0.69\\
6cq18& & 9.8 & 8.2 & 7.8 & 7.5 & 7.9 & 7.8 & \underline{6.3} & 7.3 & & 0.43 & \underline{0.43} & 0.43 & 0.43 & 0.43 & 0.43 & 1.08 & 0.44\\
6g18& & \underline{0.0} & 0.5 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 0.56 & \underline{0.56} & 0.56 & 0.57 & 0.56 & 0.57 & 0.90 & 0.58\\
6p18& & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 1.10 & \underline{1.10} & 1.10 & 1.10 & 1.10 & 1.10 & 1.69 & 1.12\\
6sr18& & 9.7 & 8.6 & 8.2 & 8.2 & 8.5 & 8.2 & \underline{6.5} & 7.8 & & 0.42 & \underline{0.42} & 0.42 & 0.42 & 0.42 & 0.42 & 1.15 & 0.44\\
7cq12& & 7.1 & 5.7 & 5.0 & 5.1 & 5.1 & 5.0 & \underline{4.0} & 4.9 & & 1.04 & \underline{1.04} & 1.04 & 1.04 & 1.04 & 1.04 & 2.20 & 1.05\\
7g12& & \underline{0.0} & 0.5 & 0.1 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 1.22 & \underline{1.22} & 1.22 & 1.22 & 1.22 & 1.22 & 1.77 & 1.23\\
7p12& & 0.0 & 0.4 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 1.88 & \underline{1.87} & 1.87 & 1.88 & 1.87 & 1.88 & 2.90 & 1.89\\
7sr12& & 6.5 & 5.7 & 5.1 & 5.2 & 5.6 & 5.1 & \underline{4.0} & 5.0 & & 0.98 & \underline{0.98} & 0.98 & 0.98 & 0.98 & 0.98 & 2.15 & 0.99\\
8cq8& & 4.7 & 4.1 & 3.1 & 2.8 & 3.7 & 2.7 & \underline{2.2} & 2.6 & & 0.47 & \underline{0.47} & 0.47 & 0.47 & 0.47 & 0.47 & 1.97 & 0.47\\
8g8& & \underline{0.0} & 0.7 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 0.57 & \underline{0.57} & 0.57 & 0.57 & 0.57 & 0.57 & 1.38 & 0.58\\
8p8& & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.71 & \underline{0.71} & 0.71 & 0.71 & 0.71 & 0.71 & 2.11 & 0.72\\
8sr8& & 3.2 & 3.7 & 2.8 & 2.6 & 2.6 & 2.5 & \underline{2.1} & 2.4 & & 0.47 & \underline{0.47} & 0.47 & 0.48 & 0.47 & 0.48 & 1.72 & 0.48\\
\cmidrule(){1-19}
All avg.& & 6.8 & 4.1 & 3.8 & 3.8 & 3.8 & 3.8 & \underline{3.4} & 3.7 & & \underline{0.72} & 0.72 & 0.72 & 0.72 & 0.72 & 0.72 & 1.51 & 0.78\\
\addlinespace
Clique avg.& & 13.6 & 7.9 & 7.5 & 7.4 & 7.6 & 7.5 & \underline{6.8} & 7.3 & & \underline{0.47} & 0.47 & 0.47 & 0.47 & 0.47 & 0.47 & 1.32 & 0.52\\
Geom. avg.& & \underline{0.0} & 0.4 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 0.60 & \underline{0.60} & 0.60 & 0.60 & 0.60 & 0.60 & 1.14 & 0.65\\
Product avg.& & 0.1 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & \underline{1.34} & 1.35 & 1.35 & 1.35 & 1.35 & 1.35 & 2.21 & 1.43\\
SR avg.& & 13.5 & 7.9 & 7.6 & 7.6 & 7.6 & 7.6 & \underline{6.6} & 7.3 & & \underline{0.47} & 0.47 & 0.47 & 0.47 & 0.47 & 0.47 & 1.37 & 0.52\\
\addlinespace
3-AP avg.& & 14.2 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.4 & \underline{4.3} & & \underline{0.20} & 0.22 & 0.22 & 0.22 & 0.22 & 0.23 & 1.42 & 0.43\\
4-AP avg.& & 9.8 & 5.7 & 5.7 & 5.7 & 5.6 & 5.7 & \underline{5.4} & 5.7 & & 0.40 & \underline{0.40} & 0.41 & 0.41 & 0.40 & 0.41 & 0.68 & 0.47\\
5-AP avg.& & 6.5 & 4.8 & 4.5 & 4.5 & 4.5 & 4.5 & \underline{4.1} & 4.5 & & 1.24 & \underline{1.24} & 1.24 & 1.24 & 1.24 & 1.24 & 1.69 & 1.27\\
6-AP avg.& & 4.9 & 4.4 & 4.0 & 3.9 & 4.1 & 4.0 & \underline{3.2} & 3.8 & & 0.63 & \underline{0.63} & 0.63 & 0.63 & 0.63 & 0.63 & 1.21 & 0.64\\
7-AP avg.& & 3.4 & 3.1 & 2.6 & 2.6 & 2.7 & 2.5 & \underline{2.0} & 2.5 & & 1.28 & \underline{1.28} & 1.28 & 1.28 & 1.28 & 1.28 & 2.26 & 1.29\\
8-AP avg.& & 2.0 & 2.2 & 1.5 & 1.4 & 1.6 & 1.3 & \underline{1.1} & 1.3 & & 0.56 & \underline{0.55} & 0.56 & 0.56 & 0.56 & 0.56 & 1.80 & 0.56\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}} c @{\hspace{0.5em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{1.5em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{1.5em}} *{7}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  & \multicolumn{26}{c}{Solution error, \%}\\
\cmidrule(){3-28}
 &  & \multicolumn{8}{c}{Trivial} &  & \multicolumn{8}{c}{Greedy} &  & \multicolumn{8}{c}{ROM}\\
\cmidrule(){3-10}
\cmidrule(){12-19}
\cmidrule(){21-28}
Inst. &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
\cmidrule(){1-28}
3gp100& & 15.3 & \underline{1.8} & \underline{1.8} & \underline{1.8} & 1.8 & 1.8 & 2.8 & 2.5 & & 5.3 & 1.7 & \underline{1.7} & \underline{1.7} & 1.8 & 1.8 & 2.9 & 2.3 & & 9.8 & \underline{1.9} & \underline{1.9} & \underline{1.9} & 1.9 & 1.9 & 2.6 & 2.3\\
3r150& & 77.7 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.1 & \underline{0.0} & & 41.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 33.6 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4gp30& & 7.0 & 1.6 & 1.1 & 1.1 & 1.8 & 1.1 & \underline{0.8} & 1.4 & & 6.3 & 1.9 & 0.8 & \underline{0.8} & 1.8 & 0.9 & \underline{0.8} & 1.4 & & 2.2 & 1.7 & 0.9 & 0.9 & 1.7 & 1.0 & \underline{0.8} & 1.4\\
4r80& & 55.0 & 4.4 & 1.9 & 1.9 & 4.1 & 2.3 & 0.4 & \underline{0.0} & & 41.6 & 4.6 & 1.6 & 1.6 & 4.5 & 1.8 & 0.8 & \underline{0.0} & & 57.0 & 4.3 & 2.0 & 2.0 & 4.3 & 2.0 & 0.9 & \underline{0.0}\\
5gp12& & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5}\\
5r40& & 40.8 & 18.5 & 8.0 & 8.0 & 16.3 & 8.0 & \underline{0.0} & \underline{0.0} & & 34.0 & 19.3 & 8.0 & 8.0 & 13.5 & 8.5 & \underline{0.0} & \underline{0.0} & & 40.3 & 19.3 & 8.0 & 8.0 & 15.8 & 8.8 & 0.5 & \underline{0.0}\\
6gp8& & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4}\\
6r22& & 20.5 & 30.0 & 10.9 & 6.4 & 15.5 & 8.2 & \underline{0.0} & \underline{0.0} & & 19.1 & 27.7 & 11.8 & 5.5 & 15.5 & 9.1 & \underline{0.0} & \underline{0.0} & & 15.5 & 32.7 & 13.6 & 8.6 & 15.0 & 9.5 & \underline{0.0} & \underline{0.0}\\
7gp5& & \underline{3.9} & \underline{3.9} & \underline{3.9} & \underline{3.9} & \underline{3.9} & \underline{3.9} & \underline{3.9} & \underline{3.9} & & \underline{3.1} & 3.5 & 3.5 & 3.5 & 3.5 & \underline{3.1} & 3.5 & 3.5 & & \underline{3.5} & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & 3.9\\
7r14& & 2.9 & 33.6 & 11.4 & 2.1 & 6.4 & 3.6 & \underline{0.0} & \underline{0.0} & & 3.6 & 33.6 & 10.7 & 2.1 & 5.7 & 2.1 & \underline{0.0} & \underline{0.0} & & 4.3 & 35.7 & 7.9 & 0.7 & 2.1 & 3.6 & \underline{0.0} & \underline{0.0}\\
8gp4& & \underline{2.1} & 5.2 & 4.7 & 4.2 & \underline{2.1} & 3.6 & 5.2 & 5.2 & & \underline{0.5} & 3.1 & 3.1 & 3.1 & 2.6 & 1.6 & 3.1 & 2.6 & & \underline{1.0} & 4.7 & 4.7 & 3.6 & 2.6 & 4.2 & 4.7 & 4.7\\
8r9& & \underline{0.0} & 25.6 & 4.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 22.2 & 2.2 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 26.7 & 4.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
\cmidrule(){1-28}
All avg.& & 19.1 & 10.7 & 4.3 & 2.8 & 4.6 & 3.0 & 1.4 & \underline{1.4} & & 13.2 & 10.1 & 4.0 & 2.5 & 4.4 & 2.7 & 1.2 & \underline{1.1} & & 14.3 & 11.2 & 4.3 & 2.8 & 4.3 & 3.2 & 1.4 & \underline{1.3}\\
\addlinespace
GP avg.& & 5.4 & 2.7 & 2.6 & 2.5 & \underline{2.2} & 2.4 & 2.8 & 2.8 & & 3.2 & 2.4 & 2.2 & 2.2 & 2.3 & \underline{1.9} & 2.4 & 2.3 & & 3.4 & 2.7 & 2.5 & 2.4 & \underline{2.3} & 2.5 & 2.6 & 2.7\\
Rand. avg.& & 32.8 & 18.7 & 6.1 & 3.1 & 7.0 & 3.7 & 0.1 & \underline{0.0} & & 23.3 & 17.9 & 5.7 & 2.9 & 6.5 & 3.6 & 0.1 & \underline{0.0} & & 25.1 & 19.8 & 6.0 & 3.2 & 6.2 & 4.0 & 0.2 & \underline{0.0}\\
\addlinespace
3-AP avg.& & 46.5 & \underline{0.9} & \underline{0.9} & \underline{0.9} & 0.9 & 0.9 & 1.4 & 1.2 & & 23.3 & 0.9 & \underline{0.9} & \underline{0.9} & 0.9 & 0.9 & 1.4 & 1.1 & & 21.7 & \underline{0.9} & \underline{0.9} & \underline{0.9} & 1.0 & 1.0 & 1.3 & 1.1\\
4-AP avg.& & 31.0 & 3.0 & 1.5 & 1.5 & 3.0 & 1.7 & \underline{0.6} & 0.7 & & 23.9 & 3.3 & 1.2 & 1.2 & 3.1 & 1.3 & 0.8 & \underline{0.7} & & 29.6 & 3.0 & 1.4 & 1.4 & 3.0 & 1.5 & 0.8 & \underline{0.7}\\
5-AP avg.& & 21.1 & 10.0 & 4.8 & 4.8 & 8.9 & 4.8 & \underline{0.8} & \underline{0.8} & & 17.8 & 10.4 & 4.8 & 4.8 & 7.5 & 5.0 & \underline{0.8} & \underline{0.8} & & 20.9 & 10.4 & 4.8 & 4.8 & 8.6 & 5.1 & 1.0 & \underline{0.8}\\
6-AP avg.& & 11.4 & 16.2 & 6.7 & 4.4 & 8.9 & 5.3 & \underline{1.2} & \underline{1.2} & & 10.7 & 15.1 & 7.1 & 3.9 & 8.9 & 5.7 & \underline{1.2} & \underline{1.2} & & 8.9 & 17.6 & 8.0 & 5.5 & 8.7 & 6.0 & \underline{1.2} & \underline{1.2}\\
7-AP avg.& & 3.4 & 18.7 & 7.7 & 3.0 & 5.2 & 3.7 & \underline{2.0} & \underline{2.0} & & 3.3 & 18.5 & 7.1 & 2.8 & 4.6 & 2.6 & \underline{1.8} & \underline{1.8} & & 3.9 & 19.8 & 5.9 & 2.3 & 3.0 & 3.7 & \underline{2.0} & \underline{2.0}\\
8-AP avg.& & \underline{1.0} & 15.4 & 4.6 & 2.1 & \underline{1.0} & 1.8 & 2.6 & 2.6 & & \underline{0.3} & 12.7 & 2.7 & 1.6 & 1.3 & 0.8 & 1.6 & 1.3 & & \underline{0.5} & 15.7 & 4.6 & 1.8 & 1.3 & 2.1 & 2.3 & 2.3\\
\cmidrule(){1-28}
3cq150& & 80.7 & \underline{6.2} & \underline{6.2} & \underline{6.2} & 6.7 & 6.7 & 17.0 & 9.8 & & 38.2 & \underline{6.0} & \underline{6.0} & \underline{6.0} & 6.1 & 6.0 & 8.4 & 6.3 & & 36.8 & \underline{6.4} & \underline{6.4} & \underline{6.4} & 6.5 & 6.5 & 15.8 & 11.3\\
3g150& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
3p150& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
3sr150& & 96.0 & \underline{7.0} & \underline{7.0} & 7.1 & 7.6 & 7.6 & 18.3 & 11.8 & & 41.0 & \underline{7.4} & \underline{7.4} & \underline{7.4} & 7.9 & 7.9 & 9.1 & \underline{7.4} & & 42.8 & \underline{6.7} & \underline{6.7} & 6.8 & 7.0 & 7.2 & 17.8 & 11.4\\
4cq50& & 27.7 & \underline{5.4} & 5.8 & 5.8 & 5.6 & 6.1 & 12.7 & 9.5 & & 22.5 & \underline{5.4} & 5.7 & 5.7 & 6.1 & 5.8 & 9.8 & 7.4 & & 26.4 & 5.1 & 5.2 & \underline{5.0} & 5.4 & 5.6 & 13.0 & 8.0\\
4g50& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4p50& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
4sr50& & 31.9 & \underline{6.4} & 7.1 & 7.1 & 7.3 & 7.4 & 14.4 & 8.8 & & 23.3 & \underline{6.6} & 7.2 & 7.2 & 7.6 & 7.4 & 9.2 & 7.6 & & 30.0 & \underline{6.5} & 7.1 & 7.1 & 7.3 & 7.3 & 13.5 & 10.4\\
5cq30& & 11.6 & 2.7 & 2.5 & \underline{2.4} & 2.7 & 2.5 & 8.3 & 4.4 & & 11.8 & \underline{2.3} & 2.7 & 2.6 & 2.9 & 2.8 & 5.6 & 3.9 & & 11.9 & \underline{2.6} & 2.8 & 2.6 & 2.9 & 3.1 & 9.0 & 4.8\\
5g30& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
5p30& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
5sr30& & 15.3 & 4.1 & 4.1 & \underline{3.8} & 5.1 & 4.2 & 10.5 & 6.6 & & 13.5 & 4.2 & \underline{4.0} & \underline{4.0} & 4.9 & 4.2 & 7.4 & 6.0 & & 14.9 & \underline{4.3} & 4.7 & 4.5 & 4.6 & 4.7 & 9.8 & 5.9\\
6cq18& & 3.2 & 0.3 & \underline{0.2} & 0.4 & 0.5 & 0.3 & 5.9 & 1.4 & & 3.3 & 0.3 & \underline{0.3} & 0.4 & 0.4 & 0.5 & 4.4 & 1.5 & & 2.7 & 0.4 & 0.3 & 0.4 & 0.6 & \underline{0.2} & 6.5 & 1.3\\
6g18& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
6p18& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
6sr18& & 4.1 & 0.7 & \underline{0.5} & 0.8 & 1.2 & 1.1 & 7.6 & 1.9 & & 4.0 & 1.0 & 0.9 & \underline{0.7} & 0.9 & 0.9 & 5.7 & 2.5 & & 4.2 & 1.1 & \underline{0.7} & 1.0 & 1.2 & 0.7 & 7.1 & 2.4\\
7cq12& & 0.5 & \underline{0.0} & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & 3.8 & 0.3 & & 0.4 & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & 0.0 & 2.7 & 0.4 & & 0.4 & \underline{0.0} & 0.0 & 0.1 & 0.0 & 0.0 & 4.3 & 0.2\\
7g12& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
7p12& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & 0.0 & \underline{0.0}\\
7sr12& & 0.6 & 0.0 & \underline{0.0} & 0.0 & 0.1 & \underline{0.0} & 4.6 & 0.4 & & 0.7 & \underline{0.0} & \underline{0.0} & 0.1 & 0.0 & 0.1 & 3.4 & 0.6 & & 0.4 & 0.0 & 0.0 & 0.1 & \underline{0.0} & 0.1 & 5.1 & 0.3\\
8cq8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.0 & 0.0 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.5 & 0.0 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.9 & 0.0\\
8g8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
8p8& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & 0.0\\
8sr8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.0 & 0.0 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.7 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.4 & \underline{0.0}\\
\cmidrule(){1-28}
All avg.& & 11.3 & \underline{1.4} & 1.4 & 1.4 & 1.5 & 1.5 & 4.5 & 2.3 & & 6.6 & \underline{1.4} & 1.4 & 1.4 & 1.5 & 1.5 & 2.9 & 1.8 & & 7.1 & \underline{1.4} & 1.4 & 1.4 & 1.5 & 1.5 & 4.4 & 2.3\\
\addlinespace
Clique avg.& & 20.6 & \underline{2.4} & 2.4 & 2.5 & 2.6 & 2.6 & 8.3 & 4.2 & & 12.7 & \underline{2.3} & 2.4 & 2.5 & 2.6 & 2.5 & 5.6 & 3.2 & & 13.0 & 2.4 & 2.4 & \underline{2.4} & 2.6 & 2.6 & 8.4 & 4.3\\
Geom. avg.& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
Product avg.& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
SR avg.& & 24.6 & \underline{3.0} & 3.1 & 3.1 & 3.5 & 3.4 & 9.6 & 4.9 & & 13.7 & \underline{3.2} & 3.2 & 3.2 & 3.5 & 3.4 & 6.1 & 4.0 & & 15.4 & \underline{3.1} & 3.2 & 3.2 & 3.4 & 3.3 & 9.3 & 5.0\\
\addlinespace
3-AP avg.& & 44.2 & \underline{3.3} & \underline{3.3} & 3.3 & 3.6 & 3.6 & 8.8 & 5.4 & & 19.8 & \underline{3.4} & \underline{3.4} & \underline{3.4} & 3.5 & 3.5 & 4.4 & 3.4 & & 19.9 & \underline{3.3} & \underline{3.3} & 3.3 & 3.4 & 3.4 & 8.4 & 5.7\\
4-AP avg.& & 14.9 & \underline{3.0} & 3.2 & 3.2 & 3.2 & 3.4 & 6.8 & 4.6 & & 11.4 & \underline{3.0} & 3.2 & 3.2 & 3.4 & 3.3 & 4.8 & 3.8 & & 14.1 & \underline{2.9} & 3.1 & 3.0 & 3.2 & 3.2 & 6.6 & 4.6\\
5-AP avg.& & 6.7 & 1.7 & 1.7 & \underline{1.6} & 1.9 & 1.7 & 4.7 & 2.7 & & 6.3 & \underline{1.6} & 1.7 & 1.6 & 2.0 & 1.8 & 3.2 & 2.5 & & 6.7 & \underline{1.8} & 1.9 & 1.8 & 1.9 & 1.9 & 4.7 & 2.7\\
6-AP avg.& & 1.8 & 0.3 & \underline{0.2} & 0.3 & 0.4 & 0.3 & 3.4 & 0.8 & & 1.8 & 0.3 & 0.3 & \underline{0.3} & 0.3 & 0.3 & 2.5 & 1.0 & & 1.7 & 0.4 & 0.3 & 0.4 & 0.5 & \underline{0.2} & 3.4 & 0.9\\
7-AP avg.& & 0.3 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & 2.1 & 0.2 & & 0.3 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & 1.5 & 0.2 & & 0.2 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 2.4 & 0.1\\
8-AP avg.& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 1.0 & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.1 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 1.1 & 0.0\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}} c @{\hspace{0.5em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  & \multicolumn{26}{c}{Solution error, \%}\\
\cmidrule(){3-28}
 &  & \multicolumn{8}{c}{Trivial} &  & \multicolumn{8}{c}{Greedy} &  & \multicolumn{8}{c}{ROM}\\
\cmidrule(){3-10}
\cmidrule(){12-19}
\cmidrule(){21-28}
Inst. &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
\cmidrule(){1-28}
3gp100& & 15.1 & \underline{1.6} & \underline{1.6} & \underline{1.6} & 1.7 & 1.7 & 2.3 & 2.2 & & 5.3 & 1.6 & 1.6 & \underline{1.6} & 1.6 & 1.6 & 2.5 & 2.1 & & 9.8 & \underline{1.6} & \underline{1.6} & \underline{1.6} & 1.8 & 1.7 & 2.2 & 2.1\\
3r150& & 75.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 41.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 33.6 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4gp30& & 6.5 & 1.4 & 0.8 & 0.8 & 1.3 & 1.0 & \underline{0.7} & 1.3 & & 6.2 & 1.7 & 0.8 & 0.8 & 1.5 & 0.8 & \underline{0.7} & 1.1 & & 2.2 & 1.4 & 0.8 & 0.8 & 1.4 & 0.8 & \underline{0.7} & 1.2\\
4r80& & 52.1 & 3.9 & 1.1 & 1.0 & 3.6 & 1.1 & 0.1 & \underline{0.0} & & 41.4 & 3.9 & 1.0 & 1.0 & 4.3 & 1.1 & 0.4 & \underline{0.0} & & 55.0 & 4.0 & 1.1 & 1.1 & 3.4 & 1.3 & 0.4 & \underline{0.0}\\
5gp12& & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5}\\
5r40& & 36.5 & 16.3 & 6.5 & 5.8 & 13.0 & 6.8 & \underline{0.0} & \underline{0.0} & & 32.3 & 18.8 & 7.0 & 7.0 & 13.0 & 7.0 & \underline{0.0} & \underline{0.0} & & 36.8 & 16.5 & 6.8 & 6.8 & 13.8 & 7.3 & \underline{0.0} & \underline{0.0}\\
6gp8& & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4}\\
6r22& & 16.8 & 27.7 & 9.1 & 5.0 & 12.3 & 7.7 & \underline{0.0} & \underline{0.0} & & 15.5 & 26.8 & 11.4 & 4.5 & 13.2 & 8.2 & \underline{0.0} & \underline{0.0} & & 14.1 & 30.0 & 10.5 & 5.9 & 12.3 & 8.6 & \underline{0.0} & \underline{0.0}\\
7gp5& & \underline{3.5} & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & & \underline{3.1} & 3.5 & 3.5 & 3.5 & 3.5 & \underline{3.1} & 3.5 & 3.5 & & \underline{2.7} & 3.9 & 3.9 & 3.9 & 3.9 & 3.5 & 3.9 & 3.9\\
7r14& & 1.4 & 29.3 & 7.1 & 1.4 & 2.9 & 2.9 & \underline{0.0} & \underline{0.0} & & 0.7 & 31.4 & 6.4 & 0.7 & 4.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 2.9 & 29.3 & 5.7 & 0.7 & \underline{0.0} & 2.1 & \underline{0.0} & \underline{0.0}\\
8gp4& & 1.6 & 5.2 & 4.7 & 3.6 & \underline{1.0} & 2.1 & 5.2 & 3.6 & & \underline{0.5} & 3.1 & 2.1 & 2.6 & 1.6 & 1.6 & 2.6 & 2.6 & & \underline{1.0} & 4.7 & 4.7 & 3.6 & \underline{1.0} & 2.1 & 4.2 & 4.2\\
8r9& & \underline{0.0} & 23.3 & 1.1 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 15.6 & 1.1 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 22.2 & 4.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
\cmidrule(){1-28}
All avg.& & 17.7 & 9.7 & 3.3 & 2.3 & 3.6 & 2.6 & 1.3 & \underline{1.2} & & 12.5 & 9.2 & 3.2 & 2.1 & 3.9 & 2.3 & 1.1 & \underline{1.1} & & 13.5 & 9.8 & 3.6 & 2.4 & 3.5 & 2.6 & 1.3 & \underline{1.3}\\
\addlinespace
GP avg.& & 5.1 & 2.7 & 2.5 & 2.3 & \underline{2.0} & 2.1 & 2.7 & 2.5 & & 3.2 & 2.3 & 2.0 & 2.1 & 2.0 & \underline{1.8} & 2.2 & 2.2 & & 3.3 & 2.6 & 2.5 & 2.3 & 2.0 & \underline{2.0} & 2.5 & 2.5\\
Rand. avg.& & 30.4 & 16.7 & 4.2 & 2.2 & 5.3 & 3.1 & 0.0 & \underline{0.0} & & 21.9 & 16.1 & 4.5 & 2.2 & 5.8 & 2.7 & 0.1 & \underline{0.0} & & 23.7 & 17.0 & 4.7 & 2.4 & 4.9 & 3.2 & 0.1 & \underline{0.0}\\
\addlinespace
3-AP avg.& & 45.2 & \underline{0.8} & \underline{0.8} & \underline{0.8} & 0.9 & 0.9 & 1.1 & 1.1 & & 23.3 & 0.8 & 0.8 & \underline{0.8} & 0.8 & 0.8 & 1.3 & 1.0 & & 21.7 & \underline{0.8} & \underline{0.8} & \underline{0.8} & 0.9 & 0.9 & 1.1 & 1.1\\
4-AP avg.& & 29.3 & 2.7 & 1.0 & 0.9 & 2.5 & 1.0 & \underline{0.4} & 0.7 & & 23.8 & 2.8 & 0.9 & 0.9 & 2.9 & 0.9 & \underline{0.5} & 0.6 & & 28.6 & 2.7 & 1.0 & 1.0 & 2.4 & 1.0 & \underline{0.5} & 0.6\\
5-AP avg.& & 19.0 & 8.9 & 4.0 & 3.6 & 7.3 & 4.1 & \underline{0.8} & \underline{0.8} & & 16.9 & 10.1 & 4.3 & 4.3 & 7.3 & 4.3 & \underline{0.8} & \underline{0.8} & & 19.1 & 9.0 & 4.1 & 4.1 & 7.6 & 4.4 & \underline{0.8} & \underline{0.8}\\
6-AP avg.& & 9.6 & 15.1 & 5.7 & 3.7 & 7.3 & 5.1 & \underline{1.2} & \underline{1.2} & & 8.9 & 14.6 & 6.9 & 3.5 & 7.8 & 5.3 & \underline{1.2} & \underline{1.2} & & 8.2 & 16.2 & 6.4 & 4.2 & 7.3 & 5.5 & \underline{1.2} & \underline{1.2}\\
7-AP avg.& & 2.5 & 16.6 & 5.5 & 2.7 & 3.4 & 3.4 & \underline{2.0} & \underline{2.0} & & 1.9 & 17.5 & 5.0 & 2.1 & 3.9 & \underline{1.6} & 1.8 & 1.8 & & 2.8 & 16.6 & 4.8 & 2.3 & \underline{2.0} & 2.8 & \underline{2.0} & \underline{2.0}\\
8-AP avg.& & 0.8 & 14.3 & 2.9 & 1.8 & \underline{0.5} & 1.0 & 2.6 & 1.8 & & \underline{0.3} & 9.3 & 1.6 & 1.3 & 0.8 & 0.8 & 1.3 & 1.3 & & \underline{0.5} & 13.5 & 4.6 & 1.8 & \underline{0.5} & 1.0 & 2.1 & 2.1\\
\cmidrule(){1-28}
3cq150& & 79.8 & \underline{5.4} & \underline{5.4} & \underline{5.4} & 5.9 & 5.9 & 13.3 & 8.3 & & 38.2 & \underline{5.6} & \underline{5.6} & \underline{5.6} & 5.7 & 5.8 & 7.9 & 6.1 & & 36.8 & 6.1 & \underline{5.9} & \underline{5.9} & 6.3 & 6.2 & 12.7 & 8.2\\
3g150& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
3p150& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
3sr150& & 93.9 & \underline{6.3} & \underline{6.3} & \underline{6.3} & 6.7 & 6.7 & 15.8 & 10.2 & & 41.0 & \underline{6.2} & \underline{6.2} & \underline{6.2} & 6.6 & 6.6 & 8.3 & 7.2 & & 42.8 & 6.6 & \underline{6.5} & \underline{6.5} & 6.7 & 6.7 & 14.5 & 9.1\\
4cq50& & 26.2 & 5.0 & 5.0 & \underline{4.9} & 5.2 & 5.3 & 9.9 & 6.5 & & 22.4 & \underline{4.9} & 5.3 & 5.2 & 5.4 & 5.5 & 8.9 & 7.0 & & 25.5 & \underline{4.6} & 4.8 & 4.8 & 5.2 & 4.9 & 11.3 & 7.1\\
4g50& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4p50& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
4sr50& & 30.8 & \underline{5.8} & 6.6 & 6.6 & 6.5 & 6.9 & 11.2 & 8.2 & & 23.3 & \underline{6.4} & 6.5 & 6.5 & 6.7 & 6.6 & 8.9 & 6.7 & & 29.3 & 6.2 & \underline{6.1} & \underline{6.1} & 6.9 & 6.7 & 11.3 & 9.2\\
5cq30& & 10.9 & 2.2 & \underline{1.9} & 2.0 & 2.0 & 2.1 & 6.9 & 4.2 & & 11.0 & \underline{1.9} & 2.2 & 2.2 & 2.3 & 2.5 & 5.1 & 3.4 & & 11.4 & 2.4 & \underline{2.3} & 2.3 & 2.4 & 2.4 & 7.3 & 3.7\\
5g30& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
5p30& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
5sr30& & 13.8 & 3.7 & 3.5 & \underline{3.2} & 3.9 & 3.5 & 8.9 & 5.0 & & 12.2 & 3.9 & \underline{3.5} & \underline{3.5} & 4.0 & 3.7 & 6.3 & 4.9 & & 14.0 & 4.0 & 4.0 & 4.0 & \underline{3.8} & 4.2 & 8.6 & 4.8\\
6cq18& & 2.5 & 0.2 & \underline{0.1} & 0.3 & 0.4 & 0.2 & 4.1 & 0.8 & & 2.7 & 0.3 & 0.2 & \underline{0.0} & 0.2 & 0.4 & 3.5 & 0.8 & & 2.3 & 0.2 & \underline{0.1} & 0.2 & 0.2 & 0.2 & 4.8 & 1.0\\
6g18& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
6p18& & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
6sr18& & 3.4 & 0.4 & 0.4 & \underline{0.4} & 0.7 & 0.8 & 5.1 & 1.0 & & 3.4 & 0.7 & 0.7 & \underline{0.3} & 0.6 & 0.6 & 4.8 & 2.0 & & 3.8 & \underline{0.5} & 0.6 & 0.5 & 0.8 & 0.6 & 5.5 & 1.8\\
7cq12& & 0.2 & \underline{0.0} & 0.0 & 0.0 & 0.0 & \underline{0.0} & 2.7 & 0.1 & & 0.2 & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & 0.0 & 2.1 & 0.1 & & 0.2 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & \underline{0.0} & 3.4 & 0.1\\
7g12& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
7p12& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
7sr12& & 0.2 & \underline{0.0} & \underline{0.0} & 0.0 & \underline{0.0} & \underline{0.0} & 3.5 & 0.1 & & 0.5 & \underline{0.0} & \underline{0.0} & 0.1 & 0.0 & \underline{0.0} & 2.4 & 0.2 & & 0.3 & \underline{0.0} & \underline{0.0} & 0.1 & \underline{0.0} & \underline{0.0} & 4.1 & 0.2\\
8cq8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & 0.0 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & 0.0 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & \underline{0.0}\\
8g8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
8p8& & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & \underline{0.0} & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
8sr8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.1 & \underline{0.0}\\
\cmidrule(){1-28}
All avg.& & 10.9 & 1.2 & 1.2 & \underline{1.2} & 1.3 & 1.3 & 3.5 & 1.9 & & 6.5 & 1.3 & 1.3 & \underline{1.2} & 1.3 & 1.3 & 2.5 & 1.6 & & 6.9 & 1.3 & \underline{1.3} & 1.3 & 1.4 & 1.3 & 3.6 & 1.9\\
\addlinespace
Clique avg.& & 19.9 & 2.1 & \underline{2.1} & 2.1 & 2.2 & 2.3 & 6.4 & 3.3 & & 12.4 & \underline{2.1} & 2.2 & 2.2 & 2.3 & 2.4 & 4.8 & 2.9 & & 12.7 & 2.2 & \underline{2.2} & 2.2 & 2.4 & 2.3 & 6.8 & 3.3\\
Geom. avg.& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
Product avg.& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
SR avg.& & 23.7 & \underline{2.7} & 2.8 & 2.7 & 3.0 & 3.0 & 7.7 & 4.1 & & 13.4 & 2.9 & 2.8 & \underline{2.8} & 3.0 & 2.9 & 5.3 & 3.5 & & 15.0 & 2.9 & 2.9 & \underline{2.9} & 3.0 & 3.0 & 7.7 & 4.2\\
\addlinespace
3-AP avg.& & 43.4 & \underline{2.9} & \underline{2.9} & \underline{2.9} & 3.1 & 3.1 & 7.3 & 4.6 & & 19.8 & \underline{3.0} & \underline{3.0} & \underline{3.0} & 3.1 & 3.1 & 4.0 & 3.3 & & 19.9 & 3.2 & \underline{3.1} & 3.1 & 3.2 & 3.2 & 6.8 & 4.3\\
4-AP avg.& & 14.2 & \underline{2.7} & 2.9 & 2.9 & 2.9 & 3.1 & 5.3 & 3.7 & & 11.4 & \underline{2.8} & 2.9 & 2.9 & 3.0 & 3.0 & 4.4 & 3.4 & & 13.7 & \underline{2.7} & 2.7 & 2.7 & 3.0 & 2.9 & 5.7 & 4.1\\
5-AP avg.& & 6.2 & 1.5 & 1.3 & \underline{1.3} & 1.5 & 1.4 & 3.9 & 2.3 & & 5.8 & 1.5 & 1.4 & \underline{1.4} & 1.6 & 1.6 & 2.8 & 2.1 & & 6.4 & 1.6 & 1.6 & \underline{1.6} & 1.6 & 1.7 & 4.0 & 2.1\\
6-AP avg.& & 1.5 & 0.1 & \underline{0.1} & 0.2 & 0.3 & 0.3 & 2.3 & 0.5 & & 1.5 & 0.2 & 0.2 & \underline{0.1} & 0.2 & 0.3 & 2.1 & 0.7 & & 1.5 & 0.2 & 0.2 & \underline{0.2} & 0.3 & 0.2 & 2.6 & 0.7\\
7-AP avg.& & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 1.5 & 0.1 & & 0.2 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & 1.1 & 0.1 & & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 1.9 & 0.1\\
8-AP avg.& & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.7 & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.7 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.9 & 0.0\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}} c @{\hspace{0.5em}} *{7}{r @{\hspace{0.4em}}} r @{} c @{\hspace{1.5em}} *{7}{r @{\hspace{0.4em}}} r @{} c @{\hspace{1.5em}} *{7}{r @{\hspace{0.4em}}} r @{}}
\toprule
 &  & \multicolumn{26}{c}{Solution error, \%}\\
\cmidrule(){3-28}
 &  & \multicolumn{8}{c}{Trivial} &  & \multicolumn{8}{c}{Greedy} &  & \multicolumn{8}{c}{ROM}\\
\cmidrule(){3-10}
\cmidrule(){12-19}
\cmidrule(){21-28}
Inst. &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
\cmidrule(){1-28}
3gp100& & 11.8 & \underline{1.1} & 1.2 & \underline{1.1} & 1.3 & 1.3 & 156.9 & 2.0 & & 5.3 & 1.2 & 1.2 & \underline{1.1} & 1.4 & 1.3 & 5.6 & 2.2 & & 9.7 & \underline{1.2} & \underline{1.2} & \underline{1.2} & 1.3 & 1.3 & 9.8 & 2.0\\
3r150& & 68.1 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 41.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 33.6 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4gp30& & 3.0 & 0.9 & \underline{0.7} & \underline{0.7} & 0.8 & \underline{0.7} & \underline{0.7} & 1.1 & & 3.1 & 0.8 & \underline{0.7} & \underline{0.7} & 1.0 & \underline{0.7} & \underline{0.7} & 1.0 & & 2.1 & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & 0.8 & 1.0\\
4r80& & 45.3 & 3.4 & 1.5 & 1.4 & 2.3 & 1.5 & 0.4 & \underline{0.0} & & 38.9 & 3.3 & 0.9 & 0.9 & 3.1 & 0.9 & 0.8 & \underline{0.0} & & 44.6 & 2.4 & 1.0 & 1.0 & 2.6 & 1.1 & 45.3 & \underline{0.0}\\
5gp12& & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5}\\
5r40& & 26.0 & 15.3 & 5.3 & 5.5 & 10.8 & 6.3 & 516.8 & \underline{0.0} & & 26.8 & 14.5 & 5.3 & 5.8 & 10.0 & 5.0 & \underline{0.0} & \underline{0.0} & & 28.3 & 15.3 & 6.8 & 6.8 & 11.0 & 7.0 & 152.5 & \underline{0.0}\\
6gp8& & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4}\\
6r22& & 8.6 & 20.0 & 6.8 & 4.5 & 7.7 & 5.9 & \underline{0.0} & \underline{0.0} & & 9.1 & 20.9 & 7.7 & 2.7 & 7.3 & 4.5 & \underline{0.0} & \underline{0.0} & & 6.4 & 20.5 & 8.6 & 5.5 & 9.5 & 5.0 & 30.0 & \underline{0.0}\\
7gp5& & 3.9 & 3.9 & \underline{3.5} & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & \underline{3.5} & 3.9 & 3.9\\
7r14& & \underline{0.0} & 18.6 & 7.1 & 0.7 & \underline{0.0} & 2.1 & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 23.6 & 8.6 & 1.4 & 0.7 & 2.9 & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 21.4 & 7.1 & 2.1 & \underline{0.0} & 2.1 & \underline{0.0} & \underline{0.0}\\
8gp4& & \underline{2.1} & 5.2 & 4.7 & 4.2 & \underline{2.1} & 4.2 & 3.6 & 4.2 & & \underline{1.6} & 3.6 & 2.6 & 2.6 & 2.1 & \underline{1.6} & 3.6 & 3.1 & & \underline{0.5} & 4.7 & 5.2 & 4.2 & 2.6 & 4.7 & 4.7 & 3.6\\
8r9& & \underline{0.0} & 14.4 & 2.2 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 17.8 & 2.2 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 14.4 & 2.2 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
\cmidrule(){1-28}
All avg.& & 14.4 & 7.2 & 3.1 & 2.2 & 2.7 & 2.5 & 57.2 & \underline{1.3} & & 11.1 & 7.8 & 3.0 & 1.9 & 2.7 & 2.0 & 1.5 & \underline{1.1} & & 11.1 & 7.4 & 3.4 & 2.4 & 3.0 & 2.5 & 20.9 & \underline{1.2}\\
\addlinespace
GP avg.& & 4.1 & 2.5 & 2.3 & 2.3 & \underline{2.0} & 2.3 & 28.2 & 2.5 & & 2.9 & 2.2 & 2.0 & 2.0 & 2.0 & \underline{1.8} & 2.9 & 2.3 & & 3.4 & 2.4 & 2.5 & 2.3 & \underline{2.1} & 2.4 & 3.8 & 2.4\\
Rand. avg.& & 24.7 & 11.9 & 3.8 & 2.0 & 3.5 & 2.6 & 86.2 & \underline{0.0} & & 19.4 & 13.3 & 4.1 & 1.8 & 3.5 & 2.2 & 0.1 & \underline{0.0} & & 18.8 & 12.3 & 4.3 & 2.6 & 3.9 & 2.5 & 38.0 & \underline{0.0}\\
\addlinespace
3-AP avg.& & 40.0 & \underline{0.6} & 0.6 & \underline{0.6} & 0.6 & 0.6 & 78.5 & 1.0 & & 23.3 & 0.6 & 0.6 & \underline{0.6} & 0.7 & 0.7 & 2.8 & 1.1 & & 21.7 & \underline{0.6} & \underline{0.6} & \underline{0.6} & 0.7 & 0.7 & 4.9 & 1.0\\
4-AP avg.& & 24.1 & 2.1 & 1.1 & 1.0 & 1.5 & 1.1 & \underline{0.5} & 0.6 & & 21.0 & 2.0 & 0.8 & 0.8 & 2.0 & 0.8 & 0.7 & \underline{0.5} & & 23.3 & 1.5 & 0.8 & 0.8 & 1.7 & 0.9 & 23.0 & \underline{0.5}\\
5-AP avg.& & 13.8 & 8.4 & 3.4 & 3.5 & 6.1 & 3.9 & 259.1 & \underline{0.8} & & 14.1 & 8.0 & 3.4 & 3.6 & 5.8 & 3.3 & \underline{0.8} & \underline{0.8} & & 14.9 & 8.4 & 4.1 & 4.1 & 6.3 & 4.3 & 77.0 & \underline{0.8}\\
6-AP avg.& & 5.5 & 11.2 & 4.6 & 3.5 & 5.1 & 4.2 & \underline{1.2} & \underline{1.2} & & 5.7 & 11.7 & 5.1 & 2.6 & 4.8 & 3.5 & \underline{1.2} & \underline{1.2} & & 4.4 & 11.4 & 5.5 & 3.9 & 6.0 & 3.7 & 16.2 & \underline{1.2}\\
7-AP avg.& & \underline{2.0} & 11.2 & 5.3 & 2.3 & \underline{2.0} & 3.0 & \underline{2.0} & \underline{2.0} & & \underline{1.8} & 13.5 & 6.0 & 2.5 & 2.1 & 3.2 & \underline{1.8} & \underline{1.8} & & \underline{2.0} & 12.7 & 5.5 & 3.0 & \underline{2.0} & 2.8 & \underline{2.0} & \underline{2.0}\\
8-AP avg.& & \underline{1.0} & 9.8 & 3.5 & 2.1 & \underline{1.0} & 2.1 & 1.8 & 2.1 & & \underline{0.8} & 10.7 & 2.4 & 1.3 & 1.0 & \underline{0.8} & 1.8 & 1.6 & & \underline{0.3} & 9.6 & 3.7 & 2.1 & 1.3 & 2.3 & 2.3 & 1.8\\
\cmidrule(){1-28}
3cq150& & 75.2 & 3.9 & 3.8 & \underline{3.7} & 4.4 & 4.3 & 1219.1 & 491.9 & & 38.2 & 2.5 & \underline{2.5} & \underline{2.5} & 3.1 & 3.0 & 41.1 & 20.9 & & 36.8 & 3.9 & 3.8 & \underline{3.7} & 4.8 & 4.8 & 36.8 & 24.2\\
3g150& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 865.3 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 19.5 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.9 & \underline{0.0}\\
3p150& & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 76.3 & 76.3 & & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 215.3 & 215.3 & & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & 0.0 & 7.2 & 7.2\\
3sr150& & 85.8 & 4.5 & \underline{4.3} & 4.5 & 5.6 & 5.5 & 1249.7 & 630.5 & & 41.0 & \underline{3.2} & 3.2 & \underline{3.2} & 3.4 & 3.3 & 41.9 & 7.4 & & 42.8 & 4.0 & \underline{3.9} & 4.0 & 4.9 & 4.9 & 42.8 & 32.7\\
4cq50& & 12.7 & \underline{2.8} & 4.4 & 4.2 & 3.6 & 4.8 & 283.6 & 9.7 & & 10.6 & \underline{1.9} & 2.9 & 2.9 & 2.5 & 3.5 & 13.9 & 6.6 & & 13.5 & 3.8 & \underline{3.2} & \underline{3.2} & 3.8 & 3.6 & 28.4 & 9.6\\
4g50& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4p50& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 102.7 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 484.2 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 8.3 & 0.0\\
4sr50& & 16.4 & \underline{3.0} & 3.4 & 3.5 & 3.1 & 3.9 & 155.4 & 10.7 & & 13.7 & \underline{2.1} & 3.0 & 3.1 & 2.2 & 3.4 & 19.5 & 7.1 & & 15.9 & \underline{3.8} & 4.2 & 4.0 & 3.9 & 4.8 & 29.2 & 10.5\\
5cq30& & 3.4 & 2.1 & 1.4 & \underline{1.4} & 3.0 & 1.6 & 154.5 & 4.4 & & 3.6 & \underline{2.0} & 2.2 & 2.2 & 2.3 & 2.2 & 20.2 & 3.2 & & 4.1 & 2.2 & \underline{2.2} & 2.2 & 2.7 & 2.3 & 21.2 & 4.6\\
5g30& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.3 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
5p30& & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & \underline{0.0} & 137.2 & 0.0 & & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & \underline{0.0} & 1016.7 & 0.0 & & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & 7.6 & 0.0\\
5sr30& & 6.0 & \underline{2.4} & 3.4 & 3.4 & 2.7 & 3.6 & 195.6 & 5.3 & & 4.6 & 2.3 & 2.3 & 2.2 & \underline{2.2} & 2.4 & 15.8 & 4.2 & & 4.7 & 3.4 & \underline{3.1} & 3.2 & 3.9 & 3.4 & 27.6 & 6.4\\
6cq18& & 2.8 & 2.1 & 2.0 & \underline{1.4} & 1.8 & 1.8 & 141.9 & 3.0 & & 1.9 & 1.6 & 1.5 & 1.5 & 1.7 & \underline{1.2} & 15.4 & 2.3 & & 2.7 & 2.2 & 1.9 & 1.8 & \underline{1.4} & 2.1 & 18.1 & 2.3\\
6g18& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 260.1 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 26.3 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.6 & \underline{0.0}\\
6p18& & \underline{0.0} & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 162.9 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 2117.7 & 0.0 & & \underline{0.0} & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 7.8 & 0.0\\
6sr18& & 3.8 & \underline{1.9} & 2.4 & 2.2 & 2.3 & 2.3 & 120.7 & 3.5 & & 3.0 & 2.0 & 2.1 & \underline{2.0} & 2.1 & 2.1 & 13.2 & 2.6 & & 3.9 & 2.3 & 1.8 & 2.1 & 2.7 & \underline{1.7} & 19.1 & 3.0\\
7cq12& & 0.9 & 1.0 & 1.0 & 1.0 & \underline{0.5} & 0.9 & 91.5 & 1.2 & & 0.7 & 0.6 & 0.7 & 0.6 & 0.8 & \underline{0.4} & 13.8 & 0.6 & & 1.1 & 0.8 & \underline{0.2} & 0.9 & 0.8 & 0.3 & 14.8 & 1.1\\
7g12& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 156.4 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 18.9 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.4 & \underline{0.0}\\
7p12& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 346.1 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 3161.5 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 9.2 & 0.0\\
7sr12& & 1.1 & 1.4 & 0.9 & 1.2 & 1.0 & 1.1 & 77.7 & \underline{0.9} & & 1.4 & 1.0 & 1.1 & 1.1 & \underline{0.6} & 0.7 & 9.4 & 1.2 & & 1.8 & 1.1 & \underline{0.7} & 0.8 & 1.0 & 1.0 & 14.9 & 1.2\\
8cq8& & 0.1 & 0.3 & 0.2 & 0.2 & \underline{0.1} & 0.4 & 62.3 & 0.2 & & 0.2 & 0.2 & 0.1 & 0.2 & 0.1 & \underline{0.1} & 10.4 & 0.3 & & 0.2 & 0.3 & 0.2 & 0.3 & 0.2 & \underline{0.2} & 9.9 & 0.3\\
8g8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 104.5 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 14.9 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & \underline{0.0}\\
8p8& & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 176.7 & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 3604.6 & \underline{0.0} & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 9.0 & 0.0\\
8sr8& & 0.5 & 0.2 & 0.3 & 0.4 & \underline{0.1} & 0.2 & 51.9 & 0.3 & & 0.2 & 0.5 & 0.4 & 0.4 & \underline{0.2} & 0.3 & 6.6 & 0.6 & & 0.3 & 0.5 & 0.3 & 0.6 & \underline{0.2} & 0.3 & 9.8 & 0.4\\
\cmidrule(){1-28}
All avg.& & 8.7 & \underline{1.1} & 1.1 & 1.1 & 1.2 & 1.3 & 258.0 & 51.6 & & 5.0 & \underline{0.8} & 0.9 & 0.9 & 0.9 & 0.9 & 454.3 & 11.3 & & 5.3 & 1.2 & \underline{1.1} & 1.1 & 1.3 & 1.2 & 13.8 & 4.3\\
\addlinespace
Clique avg.& & 15.9 & 2.0 & 2.1 & \underline{2.0} & 2.2 & 2.3 & 325.5 & 85.1 & & 9.2 & \underline{1.5} & 1.7 & 1.7 & 1.8 & 1.7 & 19.1 & 5.6 & & 9.7 & 2.2 & \underline{1.9} & 2.0 & 2.3 & 2.2 & 21.5 & 7.0\\
Geom. avg.& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 231.1 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 13.6 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.5 & \underline{0.0}\\
Product avg.& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 167.0 & 12.7 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 1766.7 & 35.9 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 8.2 & 1.2\\
SR avg.& & 18.9 & \underline{2.3} & 2.5 & 2.5 & 2.5 & 2.8 & 308.5 & 108.5 & & 10.7 & 1.8 & 2.0 & 2.0 & \underline{1.8} & 2.0 & 17.7 & 3.9 & & 11.6 & 2.5 & \underline{2.3} & 2.4 & 2.8 & 2.7 & 23.9 & 9.0\\
\addlinespace
3-AP avg.& & 40.2 & 2.1 & \underline{2.0} & 2.1 & 2.5 & 2.4 & 852.6 & 299.7 & & 19.8 & 1.4 & 1.4 & \underline{1.4} & 1.6 & 1.6 & 79.4 & 60.9 & & 19.9 & 2.0 & \underline{1.9} & 1.9 & 2.4 & 2.4 & 22.4 & 16.0\\
4-AP avg.& & 7.3 & \underline{1.5} & 2.0 & 1.9 & 1.7 & 2.2 & 135.4 & 5.1 & & 6.1 & \underline{1.0} & 1.5 & 1.5 & 1.2 & 1.7 & 129.4 & 3.4 & & 7.4 & 1.9 & 1.8 & \underline{1.8} & 1.9 & 2.1 & 16.5 & 5.0\\
5-AP avg.& & 2.3 & \underline{1.2} & 1.2 & 1.2 & 1.4 & 1.3 & 121.8 & 2.4 & & 2.1 & \underline{1.1} & 1.1 & 1.1 & 1.1 & 1.2 & 263.8 & 1.8 & & 2.2 & 1.4 & \underline{1.3} & 1.4 & 1.6 & 1.4 & 14.1 & 2.8\\
6-AP avg.& & 1.6 & 1.0 & 1.1 & \underline{0.9} & 1.0 & 1.0 & 171.4 & 1.6 & & 1.2 & 0.9 & 0.9 & 0.9 & 1.0 & \underline{0.8} & 543.1 & 1.2 & & 1.7 & 1.1 & \underline{0.9} & 1.0 & 1.0 & 1.0 & 11.9 & 1.3\\
7-AP avg.& & 0.5 & 0.6 & 0.5 & 0.6 & \underline{0.4} & 0.5 & 167.9 & 0.5 & & 0.5 & 0.4 & 0.4 & 0.4 & 0.4 & \underline{0.3} & 800.9 & 0.5 & & 0.7 & 0.5 & \underline{0.2} & 0.4 & 0.5 & 0.3 & 10.3 & 0.6\\
8-AP avg.& & 0.2 & 0.1 & 0.1 & 0.1 & \underline{0.0} & 0.2 & 98.9 & 0.1 & & 0.1 & 0.2 & 0.1 & 0.2 & \underline{0.1} & 0.1 & 909.1 & 0.2 & & 0.1 & 0.2 & 0.1 & 0.2 & \underline{0.1} & 0.1 & 7.5 & 0.2\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}} c @{\hspace{0.5em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  & \multicolumn{26}{c}{Solution error, \%}\\
\cmidrule(){3-28}
 &  & \multicolumn{8}{c}{Trivial} &  & \multicolumn{8}{c}{Greedy} &  & \multicolumn{8}{c}{ROM}\\
\cmidrule(){3-10}
\cmidrule(){12-19}
\cmidrule(){21-28}
Inst. &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
\cmidrule(){1-28}
3gp100& & 11.2 & \underline{1.0} & \underline{1.0} & \underline{1.0} & 1.1 & 1.1 & 2.5 & 1.7 & & 5.3 & \underline{1.0} & \underline{1.0} & \underline{1.0} & 1.1 & 1.1 & 2.8 & 1.8 & & 9.7 & 1.0 & \underline{0.9} & 1.0 & 1.2 & 1.1 & 2.3 & 1.7\\
3r150& & 65.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 41.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 33.6 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4gp30& & 2.9 & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & 1.0 & & 2.6 & 0.8 & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & 0.9 & & 2.1 & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & 0.8\\
4r80& & 43.8 & 2.5 & 0.9 & 0.9 & 2.1 & 1.0 & 0.2 & \underline{0.0} & & 38.1 & 2.3 & 0.6 & 0.6 & 2.3 & 0.6 & 0.5 & \underline{0.0} & & 42.4 & 2.0 & 0.8 & 0.8 & 2.0 & 0.8 & 0.5 & \underline{0.0}\\
5gp12& & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5}\\
5r40& & 25.8 & 12.5 & 4.0 & 4.0 & 9.0 & 4.0 & \underline{0.0} & \underline{0.0} & & 23.5 & 13.3 & 4.8 & 4.5 & 9.0 & 4.8 & \underline{0.0} & \underline{0.0} & & 25.8 & 14.3 & 5.5 & 5.5 & 9.8 & 5.5 & \underline{0.0} & \underline{0.0}\\
6gp8& & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4}\\
6r22& & 6.4 & 18.2 & 5.9 & 2.7 & 6.4 & 5.0 & \underline{0.0} & \underline{0.0} & & 6.4 & 18.2 & 6.4 & 2.3 & 5.0 & 2.7 & \underline{0.0} & \underline{0.0} & & 5.9 & 17.3 & 6.8 & 3.6 & 5.5 & 4.5 & \underline{0.0} & \underline{0.0}\\
7gp5& & 3.9 & 3.9 & 3.5 & 3.9 & 3.9 & 3.9 & \underline{3.1} & 3.9 & & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & & 3.9 & 3.9 & \underline{3.5} & 3.9 & 3.9 & \underline{3.5} & 3.9 & 3.9\\
7r14& & \underline{0.0} & 16.4 & 4.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 19.3 & 5.0 & \underline{0.0} & \underline{0.0} & 1.4 & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 17.9 & 5.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
8gp4& & \underline{0.0} & 5.2 & 4.7 & 3.6 & 1.6 & 2.6 & 3.6 & 4.2 & & \underline{1.0} & 3.1 & 2.6 & 2.1 & \underline{1.0} & 1.6 & 3.6 & 2.1 & & \underline{0.0} & 4.7 & 5.2 & 3.6 & 1.6 & 3.6 & 4.2 & 2.6\\
8r9& & \underline{0.0} & 13.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 13.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 10.0 & 1.1 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
\cmidrule(){1-28}
All avg.& & 13.6 & 6.5 & 2.4 & 1.7 & 2.4 & 1.9 & \underline{1.2} & 1.2 & & 10.5 & 6.6 & 2.4 & 1.6 & 2.2 & 1.7 & 1.3 & \underline{1.0} & & 10.6 & 6.3 & 2.8 & 1.9 & 2.4 & 2.0 & 1.3 & \underline{1.1}\\
\addlinespace
GP avg.& & 3.7 & 2.4 & 2.3 & 2.2 & \underline{1.9} & 2.0 & 2.3 & 2.4 & & 2.7 & 2.1 & 2.0 & 1.9 & \underline{1.7} & 1.8 & 2.4 & 2.0 & & 3.3 & 2.4 & 2.4 & 2.2 & \underline{1.9} & 2.1 & 2.5 & 2.2\\
Rand. avg.& & 23.5 & 10.5 & 2.5 & 1.3 & 2.9 & 1.7 & 0.0 & \underline{0.0} & & 18.2 & 11.1 & 2.8 & 1.2 & 2.7 & 1.6 & 0.1 & \underline{0.0} & & 17.9 & 10.2 & 3.2 & 1.6 & 2.9 & 1.8 & 0.1 & \underline{0.0}\\
\addlinespace
3-AP avg.& & 38.2 & \underline{0.5} & \underline{0.5} & \underline{0.5} & 0.6 & 0.6 & 1.3 & 0.9 & & 23.3 & \underline{0.5} & \underline{0.5} & \underline{0.5} & 0.6 & 0.5 & 1.4 & 0.9 & & 21.6 & 0.5 & \underline{0.5} & 0.5 & 0.6 & 0.5 & 1.2 & 0.9\\
4-AP avg.& & 23.3 & 1.6 & 0.8 & 0.8 & 1.4 & 0.8 & \underline{0.5} & 0.5 & & 20.4 & 1.5 & 0.7 & 0.7 & 1.5 & 0.7 & 0.6 & \underline{0.4} & & 22.2 & 1.3 & 0.7 & 0.7 & 1.3 & 0.7 & 0.6 & \underline{0.4}\\
5-AP avg.& & 13.6 & 7.0 & 2.8 & 2.8 & 5.3 & 2.8 & \underline{0.8} & \underline{0.8} & & 12.5 & 7.4 & 3.1 & 3.0 & 5.3 & 3.1 & \underline{0.8} & \underline{0.8} & & 13.6 & 7.9 & 3.5 & 3.5 & 5.6 & 3.5 & \underline{0.8} & \underline{0.8}\\
6-AP avg.& & 4.4 & 10.3 & 4.2 & 2.6 & 4.4 & 3.7 & \underline{1.2} & \underline{1.2} & & 4.4 & 10.3 & 4.4 & 2.3 & 3.7 & 2.6 & \underline{1.2} & \underline{1.2} & & 4.2 & 9.8 & 4.6 & 3.0 & 3.9 & 3.5 & \underline{1.2} & \underline{1.2}\\
7-AP avg.& & 2.0 & 10.2 & 3.9 & 2.0 & 2.0 & 2.0 & \underline{1.6} & 2.0 & & \underline{1.8} & 11.4 & 4.3 & \underline{1.8} & \underline{1.8} & 2.5 & \underline{1.8} & \underline{1.8} & & 2.0 & 10.9 & 4.3 & 2.0 & 2.0 & \underline{1.8} & 2.0 & 2.0\\
8-AP avg.& & \underline{0.0} & 9.3 & 2.3 & 1.8 & 0.8 & 1.3 & 1.8 & 2.1 & & \underline{0.5} & 8.2 & 1.3 & 1.0 & \underline{0.5} & 0.8 & 1.8 & 1.0 & & \underline{0.0} & 7.3 & 3.2 & 1.8 & 0.8 & 1.8 & 2.1 & 1.3\\
\cmidrule(){1-28}
3cq150& & 71.4 & 1.9 & \underline{1.7} & 1.8 & 3.0 & 2.9 & 1219.1 & 8.8 & & 38.2 & \underline{1.3} & \underline{1.3} & \underline{1.3} & 2.0 & 2.0 & 41.1 & 6.0 & & 36.8 & 2.4 & \underline{2.2} & 2.3 & 3.0 & 2.9 & 36.8 & 10.1\\
3g150& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 865.3 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 19.5 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.9 & \underline{0.0}\\
3p150& & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & 0.0 & 76.3 & 0.0 & & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 215.3 & 0.0 & & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & \underline{0.0} & 7.2 & 0.0\\
3sr150& & 82.1 & 3.0 & 3.1 & \underline{2.9} & 4.0 & 3.9 & 1249.7 & 10.5 & & 41.0 & \underline{1.9} & 1.9 & 1.9 & 2.8 & 2.8 & 41.9 & 6.2 & & 42.8 & 2.9 & 2.8 & \underline{2.8} & 3.7 & 3.7 & 42.8 & 10.3\\
4cq50& & 11.1 & \underline{2.6} & 3.4 & 3.3 & 3.2 & 3.8 & 11.3 & 7.8 & & 10.3 & \underline{1.5} & 2.7 & 2.7 & 2.4 & 2.8 & 8.6 & 4.6 & & 11.1 & 2.8 & \underline{2.8} & \underline{2.8} & 3.5 & 3.1 & 12.3 & 7.3\\
4g50& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4p50& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & & 0.0 & 0.0 & \underline{0.0} & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & 0.0\\
4sr50& & 14.6 & \underline{2.0} & 2.7 & 2.6 & 2.6 & 3.2 & 12.9 & 8.1 & & 12.5 & 2.1 & 2.3 & 2.3 & \underline{2.0} & 2.8 & 9.1 & 5.0 & & 14.7 & 3.6 & 3.4 & 3.4 & \underline{3.3} & 3.5 & 12.6 & 7.8\\
5cq30& & 2.2 & 2.1 & 1.3 & \underline{1.3} & 2.4 & 1.3 & 8.0 & 3.5 & & 2.8 & \underline{1.5} & 2.2 & 2.2 & 1.8 & 2.2 & 5.0 & 2.6 & & 3.0 & 2.2 & \underline{2.0} & 2.2 & 2.5 & 2.2 & 8.0 & 4.2\\
5g30& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
5p30& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 809.7 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
5sr30& & 4.6 & \underline{2.2} & 3.3 & 3.3 & 2.6 & 3.4 & 9.6 & 4.3 & & 3.6 & 1.9 & \underline{1.9} & 2.0 & 2.0 & 2.0 & 6.6 & 3.2 & & 3.5 & 3.1 & \underline{2.9} & \underline{2.9} & 3.6 & \underline{2.9} & 13.7 & 4.6\\
6cq18& & 2.8 & 2.1 & 2.0 & \underline{1.4} & 1.8 & 1.7 & 5.6 & 2.4 & & 1.9 & 1.6 & 1.5 & 1.5 & 1.5 & \underline{1.2} & 4.2 & 1.9 & & 2.0 & 2.2 & 1.9 & 1.8 & \underline{1.4} & 1.9 & 5.8 & 2.3\\
6g18& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
6p18& & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & & \underline{0.0} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1038.3 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
6sr18& & 3.5 & \underline{1.8} & 2.4 & 2.0 & 2.3 & 2.3 & 6.5 & 3.2 & & 3.0 & 2.0 & 2.1 & \underline{1.9} & 2.1 & 2.1 & 5.3 & 2.3 & & 3.9 & 2.3 & 1.8 & 2.1 & 2.6 & \underline{1.7} & 6.7 & 2.6\\
7cq12& & 0.9 & 1.0 & 1.0 & 1.0 & \underline{0.5} & 0.9 & 38.6 & 1.2 & & 0.7 & 0.6 & 0.7 & 0.6 & 0.8 & \underline{0.4} & 7.7 & 0.4 & & 1.0 & 0.8 & \underline{0.2} & 0.8 & 0.8 & 0.3 & 9.2 & 0.9\\
7g12& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
7p12& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 346.1 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 3161.5 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 9.2 & 0.0\\
7sr12& & 1.0 & 1.4 & 0.9 & 1.1 & 1.0 & 1.1 & 62.4 & \underline{0.9} & & 1.0 & 1.0 & 1.1 & 1.1 & \underline{0.6} & 0.7 & 9.4 & 1.2 & & 1.6 & 1.1 & \underline{0.7} & 0.8 & 1.0 & 0.9 & 13.0 & 1.1\\
8cq8& & 0.1 & 0.2 & 0.2 & 0.2 & \underline{0.0} & 0.4 & 62.3 & 0.2 & & 0.2 & 0.2 & 0.1 & 0.2 & 0.1 & \underline{0.1} & 10.4 & 0.3 & & 0.2 & 0.3 & 0.2 & 0.3 & 0.2 & \underline{0.2} & 9.9 & 0.3\\
8g8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 104.5 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 14.9 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & \underline{0.0}\\
8p8& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 176.7 & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 3604.6 & \underline{0.0} & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 9.0 & 0.0\\
8sr8& & 0.5 & 0.2 & 0.3 & 0.4 & \underline{0.1} & 0.2 & 51.9 & 0.2 & & 0.2 & 0.5 & 0.4 & 0.4 & \underline{0.2} & 0.3 & 6.6 & 0.6 & & 0.3 & 0.5 & 0.3 & 0.6 & \underline{0.1} & 0.3 & 9.8 & 0.4\\
\cmidrule(){1-28}
All avg.& & 8.1 & \underline{0.9} & 0.9 & 0.9 & 1.0 & 1.0 & 179.4 & 2.1 & & 4.8 & \underline{0.7} & 0.8 & 0.8 & 0.8 & 0.8 & 375.8 & 1.4 & & 5.0 & 1.0 & \underline{0.9} & 0.9 & 1.1 & 1.0 & 8.8 & 2.2\\
\addlinespace
Clique avg.& & 14.8 & 1.7 & 1.6 & \underline{1.5} & 1.8 & 1.8 & 224.1 & 4.0 & & 9.0 & \underline{1.1} & 1.4 & 1.4 & 1.4 & 1.5 & 12.8 & 2.6 & & 9.0 & 1.8 & \underline{1.6} & 1.7 & 1.9 & 1.8 & 13.7 & 4.2\\
Geom. avg.& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 161.6 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 5.7 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.7 & \underline{0.0}\\
Product avg.& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 99.8 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 1471.6 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 4.2 & 0.0\\
SR avg.& & 17.7 & \underline{1.8} & 2.1 & 2.0 & 2.1 & 2.4 & 232.2 & 4.5 & & 10.2 & \underline{1.6} & 1.6 & 1.6 & 1.6 & 1.8 & 13.2 & 3.1 & & 11.1 & 2.2 & \underline{2.0} & 2.1 & 2.4 & 2.2 & 16.4 & 4.5\\
\addlinespace
3-AP avg.& & 38.4 & 1.2 & 1.2 & \underline{1.2} & 1.7 & 1.7 & 852.6 & 4.8 & & 19.8 & \underline{0.8} & 0.8 & 0.8 & 1.2 & 1.2 & 79.4 & 3.1 & & 19.9 & 1.3 & \underline{1.3} & 1.3 & 1.7 & 1.6 & 22.4 & 5.1\\
4-AP avg.& & 6.4 & \underline{1.2} & 1.5 & 1.5 & 1.4 & 1.7 & 6.1 & 4.0 & & 5.7 & \underline{0.9} & 1.2 & 1.2 & 1.1 & 1.4 & 4.4 & 2.4 & & 6.4 & 1.6 & 1.6 & \underline{1.6} & 1.7 & 1.7 & 6.2 & 3.8\\
5-AP avg.& & 1.7 & \underline{1.1} & 1.1 & 1.1 & 1.3 & 1.2 & 4.4 & 1.9 & & 1.6 & \underline{0.8} & 1.0 & 1.1 & 1.0 & 1.1 & 205.3 & 1.5 & & 1.6 & 1.3 & \underline{1.2} & 1.3 & 1.5 & 1.3 & 5.4 & 2.2\\
6-AP avg.& & 1.6 & 1.0 & 1.1 & \underline{0.9} & 1.0 & 1.0 & 3.0 & 1.4 & & 1.2 & 0.9 & 0.9 & 0.9 & 0.9 & \underline{0.8} & 262.0 & 1.0 & & 1.5 & 1.1 & 0.9 & 1.0 & 1.0 & \underline{0.9} & 3.1 & 1.2\\
7-AP avg.& & 0.5 & 0.6 & 0.5 & 0.5 & \underline{0.4} & 0.5 & 111.8 & 0.5 & & 0.4 & 0.4 & 0.4 & 0.4 & 0.4 & \underline{0.3} & 794.7 & 0.4 & & 0.6 & 0.5 & \underline{0.2} & 0.4 & 0.5 & 0.3 & 7.8 & 0.5\\
8-AP avg.& & 0.2 & 0.1 & 0.1 & 0.1 & \underline{0.0} & 0.2 & 98.9 & 0.1 & & 0.1 & 0.2 & 0.1 & 0.2 & \underline{0.1} & 0.1 & 909.1 & 0.2 & & 0.1 & 0.2 & 0.1 & 0.2 & \underline{0.1} & 0.1 & 7.5 & 0.2\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l @{} *5{ @{\quad\quad} r @{\,} c @{\,} l @{~} r} @{}}
\toprule
Inst. & \multicolumn{4}{c}{$< 10$ ms} & \multicolumn{4}{c}{$< 30$ ms} & \multicolumn{4}{c}{$< 100$ ms} & \multicolumn{4}{c}{$< 300$ ms} & \multicolumn{4}{c}{$< 1000$ ms}\\
\cmidrule(){1-21}
3r150 & \multicolumn{4}{c}{---} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.4\\1.5\\1.5\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\\MDVVPlain\\\MDVVPlain\\\MDVPlain\\\TwoDVtwoPlain\\\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\\\Gr\\R\\R\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better sol.)}\\
\\
4r80 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}25.8\\ \end{tabular} & \begin{tabular}{@{} r @{}}\\\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}6.1\\6.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.5\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\\MDVVPlain\\\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\Gr\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\0.0\\ \end{tabular}\\
\\
5r40 & \begin{tabular}{@{} r @{}}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}15.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\\\\\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}13.5\\13.5\\13.5\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better sol.)}\\
\\
6r22 & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}46.4\\47.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwooptPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}25.9\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better sol.)}\\
\\
7r14 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwooptPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}28.6\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}13.6\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{MC}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\\MDVVPlain\\\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better sol.)}\\
\\
8r9 & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwooptPlain\\\TwooptPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}22.2\\24.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}12.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better sol.)} & \multicolumn{4}{l}{(no better sol.)}\\
\cmidrule(){1-21}
Total & \multicolumn{4}{c}{---} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}18.6\\19.3\\20.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}4.8\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\ \end{tabular}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l @{\quad} *5{ @{\quad} r @{\,} c @{\,} l @{\,} r} @{}}
\toprule
Inst. & \multicolumn{4}{c}{$< 100$ ms} & \multicolumn{4}{c}{$< 300$ ms} & \multicolumn{4}{c}{$< 1000$ ms} & \multicolumn{4}{c}{$< 3000$ ms} & \multicolumn{4}{c}{$< 10000$ ms}\\
\cmidrule(){1-21}
3cq150 & \begin{tabular}{@{} r @{}}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}8.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}7.8\\7.8\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}6.6\\7.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.1\\3.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.3\\ \end{tabular}\\
\\[-1ex]
3sr150 & \begin{tabular}{@{} r @{}}\textbf{C}\\\\\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\MDVPlain\\\OneDVtwoPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}9.6\\9.8\\9.8\\10.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}8.4\\8.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}6.6\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.5\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.0\\ \end{tabular}\\
\\[-1ex]
4cq50 & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{MC}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}9.7\\10.0\\10.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}6.4\\6.9\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVtwoPlain\\\OneDVPlain\\\MDVPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\\\R\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}4.7\\4.9\\5.0\\5.1\\5.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.5\\ \end{tabular}\\
\\[-1ex]
4sr50 & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}11.7\\12.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}7.0\\7.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}4.7\\5.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.6\\2.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVtwoPlain\\\OneDVPlain\\\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\\\Gr\\M-R\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.0\\2.0\\2.1\\2.1\\ \end{tabular}\\
\\[-1ex]
5cq30 & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}6.3\\6.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\\OneDVPlain\\\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.6\\2.6\\2.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.7\\1.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.3\\1.3\\1.3\\ \end{tabular}\\
\\[-1ex]
5sr30 & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}7.9\\8.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.9\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVtwoPlain\\\TwoDVPlain\\\MDVPlain\\\OneDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\Gr\\\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.4\\2.5\\2.5\\2.5\\2.6\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\\OneDVPlain\\\MDVPlain\\\TwoDVtwoPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\Gr\\Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.9\\1.9\\2.0\\2.0\\2.0\\ \end{tabular}\\
\\[-1ex]
6cq18 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular}\\
\\[-1ex]
6sr18 & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.8\\3.8\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.1\\2.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.4\\1.5\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.8\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.3\\ \end{tabular}\\
\\[-1ex]
7cq12 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\TwoDVtwoPlain\\\OneDVPlain\\\OneDVtwoPlain\\\OneDVPlain\\\TwoDVPlain\\\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\Gr\\Gr\\R\\R\\R\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\ \end{tabular}\\
\\[-1ex]
7sr12 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.5\\0.5\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}R\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better sol.)}\\
\\[-1ex]
8cq8 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better sol.)} & \multicolumn{4}{l}{(no better sol.)} & \multicolumn{4}{l}{(no better sol.)}\\
\\[-1ex]
8sr8 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\TwoDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\TwoDVPlain\\\OneDVtwoPlain\\\TwoDVtwoPlain\\\OneDVPlain\\\OneDVtwoPlain\\\TwoDVtwoPlain\\\TwooptPlain\\\OneDVPlain\\\TwoDVPlain\\\OneDVtwoPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\\\\\Gr\\Gr\\Gr\\R\\R\\R\\R\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better sol.)} & \multicolumn{4}{l}{(no better sol.)}\\
\cmidrule(){1-21}
Total & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}6.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\TwoDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}4.5\\5.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{C}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\TwoDVPlain\\\TwoDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.5\\3.7\\3.7\\3.8\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\TwoDVPlain\\\MDVPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.9\\2.1\\2.1\\2.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.3\\ \end{tabular}\\
\bottomrule
\end{tabular}
\begin{tabular}{l @{\qquad} rrrr @{\qquad} rrr @{\qquad} rrr}
\toprule
\multirow{2}{*}{Name}		&	\multicolumn{4}{c}{Error, \%}							&	\multicolumn{3}{c}{Quality impr., \%}					&	\multicolumn{3}{c}{Opt., \%}					 \\
\cmidrule(r){2-5} \cmidrule(r){6-8} \cmidrule{9-11}
		&	GK	&	SG	&	SD	&	TSP	&	SG	&	SD	&	TSP	&	GK	&	SD	&	TSP	\\
\cmidrule{1-11}																						
40d198		&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	100	&	100	&	100	\\
40kroa200		&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	100	&	100	&	100	\\
40krob200		&	0.00	&	0.05	&	0.01	&	0.00	&	0.05	&	0.01	&	0.00	&	100	&	70	&	100	\\
41gr202		&	0.00	&		&	0.00	&		&		&	0.00	&		&	100	&	100	&		\\
45ts225		&	0.00	&	0.14	&	0.09	&	0.04	&	0.14	&	0.09	&	0.04	&	100	&	0	&	60	\\
45tsp225		&	0.00	&		&	0.01	&		&		&	0.01	&		&	100	&	90	&		\\
46pr226		&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	100	&	100	&	100	\\
46gr229		&	0.00	&		&	0.03	&		&		&	0.03	&		&	100	&	60	&		\\
53gil262		&	0.00	&	0.45	&	0.31	&	0.32	&	0.45	&	0.31	&	0.32	&	100	&	30	&	60	\\
53pr264		&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	&	100	&	100	&	100	\\
56a280		&	0.00	&	0.17	&	0.08	&		&	0.17	&	0.08	&		&	100	&	70	&		\\
60pr299		&	0.00	&	0.05	&	0.05	&	0.03	&	0.05	&	0.05	&	0.03	&	100	&	20	&	60	\\
64lin318		&	0.00	&	0.00	&	0.38	&	0.46	&	0.00	&	0.38	&	0.46	&	100	&	50	&	60	\\
65rbg323	(asym.)	&	0.00	&		&		&		&		&		&		&	100	&		&		\\
72rbg358	(asym.)	&	0.00	&		&		&		&		&		&		&	100	&		&		\\
80rd400		&	0.00	&	0.58	&	0.60	&	0.91	&	0.58	&	0.60	&	0.91	&	100	&	0	&	20	\\
81rbg403	(asym.)	&	0.00	&		&		&		&		&		&		&	100	&		&		\\
84fl417		&	0.00	&	0.04	&	0.02	&	0.00	&	0.04	&	0.02	&	0.00	&	100	&	40	&	100	\\
87gr431		&	0.00	&		&	0.30	&		&		&	0.30	&		&	100	&	40	&		\\
88pr439		&	0.00	&	0.00	&	0.28	&	0.00	&	0.00	&	0.28	&	0.00	&	100	&	20	&	80	\\
89pcb442		&	0.00	&	0.01	&	1.30	&	0.86	&	0.01	&	1.30	&	0.86	&	100	&	0	&	0	\\
89rbg443	(asym.)	&	0.13	&		&		&		&		&		&		&	50	&		&		\\
99d493		&	0.11	&	0.47	&	1.28	&		&	0.36	&	1.17	&		&	10	&	0	&		\\
107ali535		&	0.00	&		&	1.36	&		&		&	1.36	&		&	100	&	0	&		\\
107att532		&	0.01	&	0.35	&	0.72	&		&	0.34	&	0.72	&		&	80	&	0	&		\\
107si535		&	0.00	&	0.08	&	0.32	&		&	0.08	&	0.32	&		&	100	&	0	&		\\
113pa561		&	0.00	&	1.50	&	3.57	&		&	1.50	&	3.57	&		&	100	&	0	&		\\
115u574		&	0.02	&		&	1.54	&		&		&	1.52	&		&	80	&	0	&		\\
115rat575		&	0.20	&	1.12	&	3.22	&		&	0.93	&	3.03	&		&	90	&	0	&		\\
131p654		&	0.00	&	0.29	&	0.08	&		&	0.29	&	0.08	&		&	100	&	0	&		\\
132d657		&	0.15	&	0.45	&	2.32	&		&	0.29	&	2.16	&		&	30	&	0	&		\\
134gr666		&	0.11	&		&	3.74	&		&		&	3.62	&		&	70	&	0	&		\\
145u724		&	0.14	&	0.57	&	3.49	&		&	0.43	&	3.35	&		&	50	&	0	&		\\
157rat783		&	0.11	&	1.17	&	3.84	&		&	1.06	&	3.72	&		&	20	&	0	&		\\
200dsj1000		&	0.12	&		&	2.45	&		&		&	2.33	&		&	30	&	0	&		\\
201pr1002		&	0.14	&	0.24	&	3.43	&		&	0.10	&	3.29	&		&	30	&	0	&		\\
207si1032		&	0.03	&	0.37	&	0.93	&		&	0.34	&	0.91	&		&	20	&	0	&		\\
212u1060		&	0.27	&	2.25	&	3.60	&		&	1.98	&	3.33	&		&	30	&	0	&		\\
217vm1084		&	0.19	&	0.90	&	3.68	&		&	0.71	&	3.49	&		&	60	&	0	&		\\
\cmidrule{1-11}																						
Full IS average		&	0.04	&		&		&		&		&		&		&	81	&		&		\\
Sym. IS average		&	0.05	&		&	1.43	&		&		&	1.38	&		&	77	&	16	&		\\
SG IS average		&	0.06	&	0.54	&	1.57	&		&	0.47	&	1.50	&		&	72	&	11	&		\\
TSP IS average		&	0.00	&	0.21	&	0.45	&	0.44	&	0.21	&	0.45	&	0.44	&	100	&	17	&	43	\\
\bottomrule
\end{tabular}
\begin{tabular}{ l @{\qquad} rrrr @{\qquad} rrr }
\toprule

\multirow{2}{*}{Name}		&	\multicolumn{4}{c}{Time, sec}							&	\multicolumn{3}{c}{Time impr., \%}					\\
\cmidrule(r){2-5} \cmidrule(r){6-8}
		&	GK	&	SG	&	SD	&	TSP	&	SG	&	SD	&	TSP	\\
\cmidrule{1-8}
40d198		&	0.14	&	1.63	&	1.18	&	1.22	&	11.6	&	8.4	&	8.7	\\
40kroa200		&	0.14	&	1.66	&	0.26	&	0.79	&	12.1	&	1.9	&	5.8	\\
40krob200		&	0.16	&	1.63	&	0.80	&	2.70	&	10.2	&	5.0	&	16.8	\\
41gr202		&	0.21	&		&	0.65	&		&		&	3.2	&		\\
45ts225		&	0.24	&	1.71	&	0.46	&	1.42	&	7.0	&	1.9	&	5.8	\\
45tsp225		&	0.19	&		&	0.55	&		&		&	2.9	&		\\
46pr226		&	0.10	&	1.54	&	0.63	&	0.46	&	15.5	&	6.4	&	4.6	\\
46gr229		&	0.25	&		&	1.14	&		&		&	4.6	&		\\
53gil262		&	0.31	&	3.64	&	0.85	&	4.51	&	11.7	&	2.7	&	14.5	\\
53pr264		&	0.24	&	2.36	&	0.82	&	1.10	&	10.0	&	3.5	&	4.7	\\
56a280		&	0.38	&	2.92	&	1.14	&		&	7.7	&	3.0	&		\\
60pr299		&	0.42	&	4.59	&	1.74	&	3.08	&	10.9	&	4.1	&	7.3	\\
64lin318		&	0.45	&	8.08	&	1.42	&	8.49	&	18.1	&	3.2	&	19.0	\\
65rbg323	(asym.)	&	1.14	&		&		&		&		&		&		\\
72rbg358	(asym.)	&	1.26	&		&		&		&		&		&		\\
80rd400		&	1.07	&	14.58	&	3.53	&	13.55	&	13.7	&	3.3	&	12.7	\\
81rbg403	(asym.)	&	0.98	&		&		&		&		&		&		\\
84fl417		&	0.73	&	8.15	&	3.17	&	6.74	&	11.1	&	4.3	&	9.2	\\
87gr431		&	2.01	&		&	4.01	&		&		&	2.0	&		\\
88pr439		&	1.48	&	19.06	&	4.68	&	20.87	&	12.9	&	3.2	&	14.1	\\
89pcb442		&	1.72	&	23.43	&	4.26	&	23.14	&	13.6	&	2.5	&	13.4	\\
89rbg443	(asym.)	&	3.69	&		&		&		&		&		&		\\
99d493		&	4.17	&	35.72	&	6.34	&		&	8.6	&	1.5	&		\\
107ali535		&	5.82	&		&	7.75	&		&		&	1.3	&		\\
107att532		&	3.45	&	31.70	&	8.04	&		&	9.2	&	2.3	&		\\
107si535		&	1.88	&	26.35	&	6.06	&		&	14.1	&	3.2	&		\\
113pa561		&	3.22	&	21.08	&	6.37	&		&	6.5	&	2.0	&		\\
115u574		&	3.76	&		&	11.48	&		&		&	3.1	&		\\
115rat575		&	4.12	&	48.48	&	9.19	&		&	11.8	&	2.2	&		\\
131p654		&	2.82	&	32.67	&	13.23	&		&	11.6	&	4.7	&		\\
132d657		&	6.82	&	132.24	&	15.40	&		&	19.4	&	2.3	&		\\
134gr666		&	14.46	&		&	21.06	&		&		&	1.5	&		\\
145u724		&	11.61	&	161.82	&	22.00	&		&	13.9	&	1.9	&		\\
157rat783		&	15.30	&	152.15	&	22.70	&		&	9.9	&	1.5	&		\\
200dsj1000		&	50.14	&		&	84.30	&		&		&	1.7	&		\\
201pr1002		&	34.83	&	464.36	&	63.04	&		&	13.3	&	1.8	&		\\
207si1032		&	36.76	&	242.37	&	34.99	&		&	6.6	&	1.0	&		\\
212u1060		&	44.76	&	594.64	&	65.81	&		&	13.3	&	1.5	&		\\
217vm1084		&	59.82	&	562.04	&	87.38	&		&	9.4	&	1.5	&		\\

\cmidrule{1-8}
														
Full IS total		&	321.0	&		&		&		&		&		&		\\
Sym. IS total/average		&	314.0	&		&	516.4	&		&		&	2.9	&		\\
SG IS total/average		&	237.1	&	2600.6	&	385.5	&		&	11.6	&	3.0	&		\\
TSP IS total/average		&	7.2	&	92.1	&	23.8	&	88.1	&	12.2	&	3.9	&	10.5	\\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Name		&	Opt.	&	Value	&	Error, \%	&	Opt., \%	&	Time, sec	&	\# gen.	\\
\cmidrule{1-7}

40d198		&	10557	&	10557.0	&	0.00	&	100	&	0.14	&	9.1	\\
40kroa200		&	13406	&	13406.0	&	0.00	&	100	&	0.14	&	9.0	\\
40krob200		&	13111	&	13111.0	&	0.00	&	100	&	0.16	&	10.3	\\
41gr202		&	23301	&	23301.0	&	0.00	&	100	&	0.21	&	9.8	\\
45ts225		&	68340	&	68340.0	&	0.00	&	100	&	0.24	&	12.7	\\
45tsp225		&	1612	&	1612.0	&	0.00	&	100	&	0.19	&	10.4	\\
46pr226		&	64007	&	64007.0	&	0.00	&	100	&	0.10	&	9.0	\\
46gr229		&	71972	&	71972.0	&	0.00	&	100	&	0.25	&	9.6	\\
53gil262		&	1013	&	1013.0	&	0.00	&	100	&	0.31	&	12.2	\\
53pr264		&	29549	&	29549.0	&	0.00	&	100	&	0.24	&	9.1	\\
56a280		&	1079	&	1079.0	&	0.00	&	100	&	0.38	&	13.1	\\
60pr299		&	22615	&	22615.0	&	0.00	&	100	&	0.42	&	11.9	\\
64lin318		&	20765	&	20765.0	&	0.00	&	100	&	0.45	&	12.8	\\
65rbg323	(asym.)	&	471	&	471.0	&	0.00	&	100	&	1.14	&	27.8	\\
72rbg358	(asym.)	&	693	&	693.0	&	0.00	&	100	&	1.26	&	24.4	\\
80rd400		&	6361	&	6361.0	&	0.00	&	100	&	1.07	&	15.0	\\
81rbg403	(asym.)	&	1170	&	1170.0	&	0.00	&	100	&	0.98	&	16.1	\\
84fl417		&	9651	&	9651.0	&	0.00	&	100	&	0.73	&	11.5	\\
87gr431		&	101946	&	101946.0	&	0.00	&	100	&	2.01	&	17.7	\\
88pr439		&	60099	&	60099.0	&	0.00	&	100	&	1.48	&	16.3	\\
89pcb442		&	21657	&	21657.0	&	0.00	&	100	&	1.72	&	21.2	\\
89rbg443	(asym.)	&	632	&	632.8	&	0.13	&	50	&	3.69	&	38.8	\\
99d493		&	20023	&	20044.8	&	0.11	&	10	&	4.17	&	27.3	\\
107ali535		&	128639	&	128639.0	&	0.00	&	100	&	5.82	&	25.1	\\
107att532		&	13464	&	13464.8	&	0.01	&	80	&	3.45	&	22.2	\\
107si535		&	13502	&	13502.0	&	0.00	&	100	&	1.88	&	19.5	\\
113pa561		&	1038	&	1038.0	&	0.00	&	100	&	3.22	&	22.2	\\
115u574		&	16689	&	16691.8	&	0.02	&	80	&	3.76	&	25.3	\\
115rat575		&	2388	&	2392.7	&	0.20	&	90	&	4.12	&	25.7	\\
131p654		&	27428	&	27428.0	&	0.00	&	100	&	2.82	&	15.3	\\
132d657		&	22498	&	22532.8	&	0.15	&	30	&	6.82	&	30.3	\\
134gr666		&	163028	&	163210.7	&	0.11	&	70	&	14.46	&	41.0	\\
145u724		&	17272	&	17296.8	&	0.14	&	50	&	11.61	&	38.9	\\
157rat783		&	3262	&	3265.7	&	0.11	&	20	&	15.30	&	40.1	\\
200dsj1000		&	9187884	&	9198846.6	&	0.12	&	30	&	50.14	&	49.1	\\
201pr1002		&	114311	&	114466.2	&	0.14	&	30	&	34.83	&	46.8	\\
207si1032		&	22306	&	22312.0	&	0.03	&	20	&	38.40	&	45.0	\\
212u1060		&	106007	&	106290.1	&	0.27	&	30	&	44.76	&	50.4	\\
217vm1084		&	130704	&	130954.2	&	0.19	&	60	&	59.82	&	50.5	\\
\cmidrule{1-7}
Average		&		&		&	0.04	&	81	&		&	23.1	\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\quad}r@{\quad} c  *{7}{r @{\quad}} r @{}}
\toprule
 &  &  & \multicolumn{8}{c}{Relative solution error, \%}\\
\cmidrule(){4-11}
Inst. & Best &  & \TwooptPlain & \OneDVPlain & \TwoDVPlain & \MDVPlain & \OneDVtwoPlain & \TwoDVtwoPlain & \MDVthreePlain & \MDVVPlain\\
\cmidrule(){1-11}
3r40 & 40.0& & 122.00 & 26.75 & 30.00 & 27.25 & 32.25 & 32.50 & 32.00 & \underline{6.25}\\
3r70 & 70.0& & 102.71 & 11.43 & 11.14 & 11.57 & 11.71 & 11.57 & 15.00 & \underline{0.71}\\
3r100 & 100.0& & 83.90 & 3.00 & 3.20 & 3.10 & 3.30 & 3.10 & 5.80 & \underline{0.00}\\
4r20 & 20.0& & 68.00 & 46.00 & 28.00 & 29.50 & 39.50 & 32.00 & 17.50 & \underline{0.00}\\
4r30 & 30.0& & 73.00 & 31.00 & 23.67 & 23.67 & 27.00 & 21.67 & 14.33 & \underline{0.00}\\
4r40 & 40.0& & 73.50 & 24.00 & 15.25 & 15.00 & 23.00 & 15.75 & 11.25 & \underline{0.00}\\
5r15 & 15.0& & 36.67 & 39.33 & 19.33 & 16.67 & 22.00 & 21.33 & 8.00 & \underline{0.00}\\
5r18 & 18.0& & 40.56 & 37.78 & 20.56 & 19.44 & 26.11 & 18.89 & 2.78 & \underline{0.00}\\
5r25 & 25.0& & 40.40 & 34.00 & 16.80 & 16.80 & 25.60 & 18.40 & 3.60 & \underline{0.00}\\
6r12 & 12.0& & 10.00 & 39.17 & 15.83 & 10.00 & 14.17 & 13.33 & 0.83 & \underline{0.00}\\
6r15 & 15.0& & 22.00 & 45.33 & 16.67 & 11.33 & 18.67 & 13.33 & \underline{0.00} & \underline{0.00}\\
6r18 & 18.0& & 23.89 & 37.22 & 18.33 & 10.00 & 17.22 & 12.78 & \underline{0.00} & \underline{0.00}\\
\cmidrule(){1-11}
\multicolumn{2}{@{} l @{}}{All avg.}& & 58.05 & 31.25 & 18.23 & 16.19 & 21.71 & 17.89 & 9.26 & \underline{0.58}\\
\addlinespace
\multicolumn{2}{@{} l @{}}{3-AP avg.}& & 102.87 & 13.73 & 14.78 & 13.97 & 15.75 & 15.72 & 17.60 & \underline{2.32}\\
\multicolumn{2}{@{} l @{}}{4-AP avg.}& & 71.50 & 33.67 & 22.31 & 22.72 & 29.83 & 23.14 & 14.36 & \underline{0.00}\\
\multicolumn{2}{@{} l @{}}{5-AP avg.}& & 39.21 & 37.04 & 18.90 & 17.64 & 24.57 & 19.54 & 4.79 & \underline{0.00}\\
\multicolumn{2}{@{} l @{}}{6-AP avg.}& & 18.63 & 40.57 & 16.94 & 10.44 & 16.69 & 13.15 & 0.28 & \underline{0.00}\\
\addlinespace
\multicolumn{2}{@{} l @{}}{Small avg.}& & 59.17 & 37.81 & 23.29 & 20.85 & 26.98 & 24.79 & 14.58 & \underline{1.56}\\
\multicolumn{2}{@{} l @{}}{Moderate avg.}& & 59.57 & 31.38 & 18.01 & 16.50 & 20.87 & 16.37 & 8.03 & \underline{0.18}\\
\multicolumn{2}{@{} l @{}}{Large avg.}& & 55.42 & 24.56 & 13.40 & 11.23 & 17.28 & 12.51 & 5.16 & \underline{0.00}\\
\cmidrule(){1-11}
3cq40 & 939.9& & 12.45 & 0.05 & \underline{0.01} & 0.10 & 0.04 & 0.11 & 2.60 & 0.31\\
3sr40 & 610.6& & 15.39 & \underline{0.05} & 0.23 & 0.07 & 0.23 & 0.25 & 2.46 & 0.23\\
3cq70 & 1158.4& & 37.92 & 3.84 & 3.98 & \underline{3.43} & 4.72 & 4.63 & 10.50 & 5.94\\
3sr70 & 737.1& & 44.15 & \underline{4.79} & 5.28 & 5.70 & 4.94 & 5.06 & 14.30 & 6.46\\
3cq100 & 1368.1& & 47.09 & 8.19 & \underline{7.92} & 8.29 & 8.61 & 8.82 & 15.04 & 10.55\\
3sr100 & 866.3& & 46.02 & 7.92 & 7.77 & \underline{7.61} & 8.50 & 8.48 & 14.71 & 11.06\\
4cq20 & 1901.8& & 0.27 & \underline{0.01} & 0.02 & 0.03 & 0.08 & 0.06 & 1.16 & 0.27\\
4sr20 & 929.3& & 0.40 & \underline{0.01} & 0.12 & 0.03 & 0.14 & 0.03 & 0.85 & 0.36\\
4cq30 & 2281.9& & 5.53 & \underline{0.41} & 0.69 & 0.69 & 0.67 & 0.73 & 5.26 & 1.77\\
4sr30 & 535.1& & 20.15 & 5.05 & \underline{2.15} & 2.32 & 4.20 & 2.39 & 9.81 & 5.12\\
4cq40 & 2606.3& & 14.53 & 2.98 & \underline{1.96} & 2.47 & 2.90 & 3.49 & 9.04 & 6.85\\
4sr40 & 1271.4& & 19.85 & 5.86 & 5.15 & \underline{4.41} & 5.33 & 4.62 & 13.43 & 9.32\\
5cq15 & 3110.7& & 0.01 & \underline{0.00} & \underline{0.00} & \underline{0.00} & \underline{0.00} & \underline{0.00} & 1.53 & 0.01\\
5sr15 & 1203.9& & 0.24 & 0.02 & \underline{0.00} & 0.02 & 0.04 & \underline{0.00} & 2.22 & 0.10\\
5cq18 & 3458.6& & 0.30 & \underline{0.00} & 0.04 & 0.04 & 0.02 & \underline{0.00} & 2.90 & 0.30\\
5sr18 & 504.9& & 3.72 & 1.47 & 0.04 & \underline{0.00} & 0.28 & 0.24 & 4.12 & 0.61\\
5cq25 & 4192.7& & 4.03 & \underline{0.25} & 0.54 & 0.54 & 0.86 & 0.87 & 6.82 & 2.71\\
5sr25 & 1627.5& & 4.68 & \underline{0.44} & 1.04 & 1.14 & 0.58 & 1.27 & 8.31 & 3.90\\
6cq12 & 4505.6& & 0.08 & \underline{0.00} & \underline{0.00} & \underline{0.00} & \underline{0.00} & \underline{0.00} & 2.49 & 0.08\\
6sr12 & 502.9& & 0.18 & 0.12 & \underline{0.00} & \underline{0.00} & \underline{0.00} & \underline{0.00} & 2.62 & 0.08\\
6cq15 & 5133.4& & 0.58 & \underline{0.00} & 0.09 & 0.08 & 0.06 & 0.13 & 4.98 & 0.23\\
6sr15 & 1654.6& & 1.12 & 0.24 & 0.42 & \underline{0.19} & 0.24 & 0.43 & 4.93 & 1.21\\
6cq18 & 5765.5& & 1.57 & 0.42 & 0.50 & 0.51 & \underline{0.22} & 0.42 & 6.55 & 1.87\\
6sr18 & 1856.3& & 2.33 & \underline{0.39} & 0.68 & 1.07 & 0.77 & 0.85 & 6.62 & 1.93\\
\cmidrule(){1-11}
\multicolumn{2}{@{} l @{}}{All avg.}& & 11.77 & 1.77 & \underline{1.61} & 1.61 & 1.81 & 1.79 & 6.39 & 2.97\\
\addlinespace
\multicolumn{2}{@{} l @{}}{Clique avg.}& & 10.36 & 1.35 & \underline{1.31} & 1.35 & 1.52 & 1.60 & 5.74 & 2.58\\
\multicolumn{2}{@{} l @{}}{SR avg.}& & 13.19 & 2.20 & 1.91 & \underline{1.88} & 2.10 & 1.97 & 7.03 & 3.37\\
\addlinespace
\multicolumn{2}{@{} l @{}}{3-AP avg.}& & 33.84 & \underline{4.14} & 4.20 & 4.20 & 4.51 & 4.56 & 9.93 & 5.76\\
\multicolumn{2}{@{} l @{}}{4-AP avg.}& & 10.12 & 2.39 & 1.68 & \underline{1.66} & 2.22 & 1.89 & 6.59 & 3.95\\
\multicolumn{2}{@{} l @{}}{5-AP avg.}& & 2.16 & 0.36 & \underline{0.28} & 0.29 & 0.30 & 0.40 & 4.32 & 1.27\\
\multicolumn{2}{@{} l @{}}{6-AP avg.}& & 0.98 & \underline{0.19} & 0.28 & 0.31 & 0.21 & 0.30 & 4.70 & 0.90\\
\addlinespace
\multicolumn{2}{@{} l @{}}{Small avg.}& & 3.63 & 0.03 & 0.05 & \underline{0.03} & 0.07 & 0.06 & 1.99 & 0.18\\
\multicolumn{2}{@{} l @{}}{Moderate avg.}& & 14.18 & 1.97 & 1.59 & \underline{1.56} & 1.89 & 1.70 & 7.10 & 2.71\\
\multicolumn{2}{@{} l @{}}{Large avg.}& & 17.51 & 3.31 & \underline{3.20} & 3.25 & 3.47 & 3.60 & 10.07 & 6.03\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  & \multicolumn{11}{c}{Relative solution error, \%}\\
\cmidrule(){3-13}
 &  & \multicolumn{3}{c}{0.3 sec.} &  & \multicolumn{3}{c}{1 sec.} &  & \multicolumn{3}{c}{3 sec.}\\
\cmidrule(){3-5}
\cmidrule(){7-9}
\cmidrule(){11-13}
Instance &  & HL & SA & GK &  & HL & SA & GK &  & HL & SA & GK\\
\cmidrule(){1-13}
3r40& & 49.75 & 120.00 & \underline{10.75} & & 44.25 & 99.00 & \underline{9.75} & & 41.50 & 84.50 & \underline{6.25}\\
3r70& & 512.86 & 102.86 & \underline{3.29} & & 18.14 & 82.86 & \underline{1.71} & & 16.86 & 72.71 & \underline{0.71}\\
3r100& & 5051.50 & 100.30 & \underline{1.10} & & 15.40 & 70.10 & \underline{0.20} & & 4.90 & 59.20 & \underline{0.00}\\
4r20& & 73.50 & 153.50 & \underline{6.00} & & 71.00 & 133.00 & \underline{0.50} & & 59.00 & 100.50 & \underline{0.00}\\
4r30& & 56.67 & 126.33 & \underline{2.00} & & 50.33 & 114.00 & \underline{0.00} & & 45.00 & 94.00 & \underline{0.00}\\
4r40& & 38.00 & 121.75 & \underline{0.75} & & 33.00 & 110.75 & \underline{0.00} & & 28.75 & 91.50 & \underline{0.00}\\
5r15& & 75.33 & 163.33 & \underline{0.67} & & 63.33 & 126.67 & \underline{0.00} & & 52.00 & 124.00 & \underline{0.00}\\
5r18& & 72.22 & 158.33 & \underline{0.56} & & 62.78 & 139.44 & \underline{0.00} & & 53.89 & 107.78 & \underline{0.00}\\
5r25& & 60.40 & 164.00 & \underline{0.40} & & 51.20 & 118.80 & \underline{0.00} & & 44.80 & 103.60 & \underline{0.00}\\
6r12& & 76.67 & 184.17 & \underline{0.00} & & 62.50 & 115.00 & \underline{0.00} & & 48.33 & 110.83 & \underline{0.00}\\
6r15& & 72.00 & 154.00 & \underline{0.00} & & 50.67 & 130.67 & \underline{0.00} & & 45.33 & 105.33 & \underline{0.00}\\
6r18& & 62.22 & 176.67 & \underline{0.00} & & 55.00 & 126.11 & \underline{0.00} & & 45.00 & 107.22 & \underline{0.00}\\
\cmidrule(){1-13}
All avg.& & 516.76 & 143.77 & \underline{2.13} & & 48.13 & 113.87 & \underline{1.01} & & 40.45 & 96.77 & \underline{0.58}\\
\addlinespace
3-AP avg.& & 1871.37 & 107.72 & \underline{5.05} & & 25.93 & 83.99 & \underline{3.89} & & 21.09 & 72.14 & \underline{2.32}\\
4-AP avg.& & 56.06 & 133.86 & \underline{2.92} & & 51.44 & 119.25 & \underline{0.17} & & 44.25 & 95.33 & \underline{0.00}\\
5-AP avg.& & 69.32 & 161.89 & \underline{0.54} & & 59.10 & 128.30 & \underline{0.00} & & 50.23 & 111.79 & \underline{0.00}\\
6-AP avg.& & 70.30 & 171.61 & \underline{0.00} & & 56.06 & 123.93 & \underline{0.00} & & 46.22 & 107.80 & \underline{0.00}\\
\addlinespace
Small avg.& & 68.81 & 155.25 & \underline{4.35} & & 60.27 & 118.42 & \underline{2.56} & & 50.21 & 104.96 & \underline{1.56}\\
Moderate avg.& & 178.44 & 135.38 & \underline{1.46} & & 45.48 & 116.74 & \underline{0.43} & & 40.27 & 94.96 & \underline{0.18}\\
Large avg.& & 1303.03 & 140.68 & \underline{0.56} & & 38.65 & 106.44 & \underline{0.05} & & 30.86 & 90.38 & \underline{0.00}\\
\cmidrule(){1-13}
3cq40& & 6.60 & 22.69 & \underline{1.23} & & 5.19 & 16.95 & \underline{0.52} & & 3.14 & 9.68 & \underline{0.10}\\
3sr40& & 6.55 & 27.10 & \underline{1.87} & & 5.11 & 18.18 & \underline{0.74} & & 4.44 & 15.92 & \underline{0.07}\\
3cq70& & 585.22 & 53.63 & \underline{8.66} & & 13.51 & 40.72 & \underline{6.38} & & 11.93 & 33.29 & \underline{3.43}\\
3sr70& & 744.70 & 58.53 & \underline{8.97} & & 15.63 & 44.69 & \underline{7.15} & & 15.00 & 39.52 & \underline{5.70}\\
3cq100& & 1013.95 & 68.28 & \underline{11.94} & & 1013.95 & 60.25 & \underline{10.20} & & 16.10 & 48.53 & \underline{8.29}\\
3sr100& & 1017.18 & 83.18 & \underline{11.25} & & 815.17 & 69.14 & \underline{10.27} & & 17.16 & 56.14 & \underline{7.61}\\
4cq20& & 1.71 & 15.53 & \underline{0.07} & & 1.35 & 12.28 & \underline{0.03} & & 0.87 & 10.48 & \underline{0.03}\\
4sr20& & 3.58 & 10.47 & \underline{0.33} & & 2.16 & 7.17 & \underline{0.31} & & 1.42 & 5.00 & \underline{0.03}\\
4cq30& & 7.51 & 30.65 & \underline{2.66} & & 6.66 & 21.57 & \underline{0.91} & & 5.64 & 18.21 & \underline{0.69}\\
4sr30& & 19.59 & 45.32 & \underline{5.44} & & 16.22 & 35.47 & \underline{4.15} & & 15.10 & 27.51 & \underline{2.32}\\
4cq40& & 17.90 & 37.87 & \underline{6.80} & & 11.60 & 34.76 & \underline{4.46} & & 10.41 & 28.53 & \underline{2.47}\\
4sr40& & 18.26 & 38.32 & \underline{10.20} & & 15.74 & 28.83 & \underline{7.79} & & 14.62 & 23.08 & \underline{4.41}\\
5cq15& & 0.95 & 30.11 & \underline{0.07} & & 0.41 & 29.80 & \underline{0.03} & & 0.20 & 28.66 & \underline{0.00}\\
5sr15& & 3.11 & 30.87 & \underline{0.47} & & 2.04 & 30.25 & \underline{0.09} & & 1.37 & 29.88 & \underline{0.02}\\
5cq18& & 2.41 & 38.73 & \underline{0.57} & & 2.17 & 38.26 & \underline{0.20} & & 1.27 & 36.40 & \underline{0.04}\\
5sr18& & 15.35 & 131.47 & \underline{1.37} & & 13.77 & 128.70 & \underline{0.63} & & 12.16 & 128.03 & \underline{0.00}\\
5cq25& & 7.52 & 48.11 & \underline{3.84} & & 6.11 & 45.41 & \underline{1.97} & & 5.00 & 45.06 & \underline{0.54}\\
5sr25& & 9.23 & 47.75 & \underline{4.85} & & 8.65 & 44.80 & \underline{2.82} & & 6.97 & 43.62 & \underline{1.14}\\
6cq12& & 0.62 & 35.66 & \underline{0.24} & & 0.08 & 35.55 & \underline{0.00} & & 0.01 & 35.18 & \underline{0.00}\\
6sr12& & 7.91 & 111.81 & \underline{0.18} & & 6.64 & 110.34 & \underline{0.04} & & 5.67 & 109.96 & \underline{0.00}\\
6cq15& & 2.26 & 43.66 & \underline{1.43} & & 1.58 & 43.68 & \underline{0.32} & & 1.31 & 42.22 & \underline{0.08}\\
6sr15& & 3.05 & 40.14 & \underline{1.94} & & 2.34 & 39.75 & \underline{0.86} & & 1.72 & 39.68 & \underline{0.19}\\
6cq18& & \underline{3.91} & 51.19 & 15.43 & & 2.48 & 49.98 & \underline{1.43} & & 1.90 & 48.95 & \underline{0.51}\\
6sr18& & \underline{5.83} & 48.13 & 13.20 & & 4.92 & 47.52 & \underline{2.02} & & 3.93 & 47.38 & \underline{1.07}\\
\cmidrule(){1-13}
All avg.& & 146.04 & 47.88 & \underline{4.71} & & 82.23 & 43.09 & \underline{2.64} & & 6.56 & 39.62 & \underline{1.61}\\
\addlinespace
Clique avg.& & 137.55 & 39.68 & \underline{4.41} & & 88.76 & 35.77 & \underline{2.20} & & 4.82 & 32.10 & \underline{1.35}\\
SR avg.& & 154.53 & 56.09 & \underline{5.01} & & 75.70 & 50.40 & \underline{3.07} & & 8.30 & 47.14 & \underline{1.88}\\
\addlinespace
3-AP avg.& & 562.37 & 52.24 & \underline{7.32} & & 311.43 & 41.66 & \underline{5.88} & & 11.30 & 33.85 & \underline{4.20}\\
4-AP avg.& & 11.43 & 29.69 & \underline{4.25} & & 8.95 & 23.35 & \underline{2.94} & & 8.01 & 18.80 & \underline{1.66}\\
5-AP avg.& & 6.43 & 54.51 & \underline{1.86} & & 5.52 & 52.87 & \underline{0.96} & & 4.49 & 51.94 & \underline{0.29}\\
6-AP avg.& & \underline{3.93} & 55.10 & 5.40 & & 3.01 & 54.47 & \underline{0.78} & & 2.42 & 53.89 & \underline{0.31}\\
\addlinespace
Small avg.& & 3.88 & 35.53 & \underline{0.56} & & 2.87 & 32.56 & \underline{0.22} & & 2.14 & 30.60 & \underline{0.03}\\
Moderate avg.& & 172.51 & 55.27 & \underline{3.88} & & 8.98 & 49.11 & \underline{2.58} & & 8.02 & 45.61 & \underline{1.56}\\
Large avg.& & 261.72 & 52.85 & \underline{9.69} & & 234.83 & 47.59 & \underline{5.12} & & 9.51 & 42.66 & \underline{3.25}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  & \multicolumn{15}{c}{Relative solution error, \%}\\
\cmidrule(){3-17}
 &  & \multicolumn{3}{c}{10 sec.} &  & \multicolumn{3}{c}{30 sec.} &  & \multicolumn{3}{c}{100 sec.} &  & \multicolumn{3}{c}{300 sec.}\\
\cmidrule(){3-5}
\cmidrule(){7-9}
\cmidrule(){11-13}
\cmidrule(){15-17}
Instance &  & HL & SA & GK &  & HL & SA & GK &  & HL & SA & GK &  & HL & SA & GK\\
\cmidrule(){1-17}
3r40& & 38.25 & 63.50 & \underline{4.50} & & 32.50 & 60.75 & \underline{4.75} & & 28.75 & 51.75 & \underline{2.50} & & 27.25 & 47.00 & \underline{1.75}\\
3r70& & 14.00 & 55.00 & \underline{0.57} & & 13.29 & 45.14 & \underline{0.00} & & 11.43 & 37.71 & \underline{0.00} & & 10.71 & 34.29 & \underline{0.00}\\
3r100& & 4.10 & 45.60 & \underline{0.00} & & 3.50 & 36.60 & \underline{0.00} & & 3.00 & 30.80 & \underline{0.00} & & 2.40 & 24.80 & \underline{0.00}\\
4r20& & 49.50 & 94.50 & \underline{0.00} & & 44.00 & 80.00 & \underline{0.00} & & 38.50 & 63.00 & \underline{0.00} & & 34.00 & 52.00 & \underline{0.00}\\
4r30& & 37.33 & 83.00 & \underline{0.00} & & 33.67 & 68.00 & \underline{0.00} & & 31.00 & 58.00 & \underline{0.00} & & 28.00 & 45.00 & \underline{0.00}\\
4r40& & 27.00 & 66.00 & \underline{0.00} & & 22.75 & 62.25 & \underline{0.00} & & 20.25 & 49.75 & \underline{0.00} & & 19.50 & 41.75 & \underline{0.00}\\
5r15& & 42.67 & 82.00 & \underline{0.00} & & 35.33 & 75.33 & \underline{0.00} & & 32.00 & 65.33 & \underline{0.00} & & 28.00 & 51.33 & \underline{0.00}\\
5r18& & 47.22 & 95.56 & \underline{0.00} & & 41.67 & 71.11 & \underline{0.00} & & 31.67 & 62.22 & \underline{0.00} & & 28.33 & 59.44 & \underline{0.00}\\
5r25& & 40.00 & 90.00 & \underline{0.00} & & 32.00 & 68.40 & \underline{0.00} & & 27.60 & 61.20 & \underline{0.00} & & 24.40 & 51.20 & \underline{0.00}\\
6r12& & 42.50 & 91.67 & \underline{0.00} & & 33.33 & 74.17 & \underline{0.00} & & 25.00 & 60.83 & \underline{0.00} & & 16.67 & 53.33 & \underline{0.00}\\
6r15& & 38.00 & 90.00 & \underline{0.00} & & 34.00 & 74.00 & \underline{0.00} & & 27.33 & 64.00 & \underline{0.00} & & 26.00 & 52.00 & \underline{0.00}\\
6r18& & 37.78 & 95.00 & \underline{0.00} & & 33.89 & 76.11 & \underline{0.00} & & 28.89 & 72.22 & \underline{0.00} & & 23.89 & 56.67 & \underline{0.00}\\
\cmidrule(){1-17}
All avg.& & 34.86 & 79.32 & \underline{0.42} & & 29.99 & 65.99 & \underline{0.40} & & 25.45 & 56.40 & \underline{0.21} & & 22.43 & 47.40 & \underline{0.15}\\
\addlinespace
3-AP avg.& & 18.78 & 54.70 & \underline{1.69} & & 16.43 & 47.50 & \underline{1.58} & & 14.39 & 40.09 & \underline{0.83} & & 13.45 & 35.36 & \underline{0.58}\\
4-AP avg.& & 37.94 & 81.17 & \underline{0.00} & & 33.47 & 70.08 & \underline{0.00} & & 29.92 & 56.92 & \underline{0.00} & & 27.17 & 46.25 & \underline{0.00}\\
5-AP avg.& & 43.30 & 89.19 & \underline{0.00} & & 36.33 & 71.61 & \underline{0.00} & & 30.42 & 62.92 & \underline{0.00} & & 26.91 & 53.99 & \underline{0.00}\\
6-AP avg.& & 39.43 & 92.22 & \underline{0.00} & & 33.74 & 74.76 & \underline{0.00} & & 27.07 & 65.69 & \underline{0.00} & & 22.19 & 54.00 & \underline{0.00}\\
\addlinespace
Small avg.& & 43.23 & 82.92 & \underline{1.13} & & 36.29 & 72.56 & \underline{1.19} & & 31.06 & 60.23 & \underline{0.63} & & 26.48 & 50.92 & \underline{0.44}\\
Moderate avg.& & 34.14 & 80.89 & \underline{0.14} & & 30.65 & 64.56 & \underline{0.00} & & 25.36 & 55.48 & \underline{0.00} & & 23.26 & 47.68 & \underline{0.00}\\
Large avg.& & 27.22 & 74.15 & \underline{0.00} & & 23.03 & 60.84 & \underline{0.00} & & 19.93 & 53.49 & \underline{0.00} & & 17.55 & 43.60 & \underline{0.00}\\
\cmidrule(){1-17}
3cq40& & 2.21 & 7.71 & \underline{0.00} & & 1.83 & 6.50 & \underline{0.00} & & 0.96 & 4.29 & \underline{0.00} & & 0.91 & 2.94 & \underline{0.00}\\
3sr40& & 3.16 & 9.61 & \underline{0.11} & & 2.41 & 6.63 & \underline{0.00} & & 1.82 & 5.27 & \underline{0.00} & & 1.00 & 3.10 & \underline{0.00}\\
3cq70& & 10.59 & 25.66 & \underline{3.25} & & 9.96 & 22.15 & \underline{1.49} & & 8.62 & 17.36 & \underline{1.17} & & 8.07 & 13.35 & \underline{0.70}\\
3sr70& & 12.87 & 32.42 & \underline{3.11} & & 12.17 & 24.37 & \underline{1.86} & & 10.50 & 20.82 & \underline{1.18} & & 9.89 & 17.23 & \underline{0.41}\\
3cq100& & 14.36 & 40.41 & \underline{7.21} & & 13.90 & 33.08 & \underline{5.49} & & 12.87 & 27.63 & \underline{5.18} & & 11.51 & 24.22 & \underline{4.71}\\
3sr100& & 15.34 & 45.72 & \underline{6.27} & & 14.03 & 38.22 & \underline{4.63} & & 13.22 & 30.96 & \underline{3.30} & & 12.56 & 27.57 & \underline{3.27}\\
4cq20& & 0.43 & 6.90 & \underline{0.01} & & 0.22 & 3.23 & \underline{0.00} & & 0.05 & 2.80 & \underline{0.00} & & 0.01 & 1.03 & \underline{0.00}\\
4sr20& & 0.91 & 2.04 & \underline{0.03} & & 0.69 & 1.54 & \underline{0.00} & & 0.48 & 1.19 & \underline{0.00} & & 0.22 & 0.40 & \underline{0.00}\\
4cq30& & 4.78 & 14.91 & \underline{0.18} & & 4.03 & 11.24 & \underline{0.17} & & 3.03 & 7.29 & \underline{0.14} & & 2.45 & 4.63 & \underline{0.07}\\
4sr30& & 13.40 & 22.09 & \underline{1.01} & & 12.24 & 18.87 & \underline{0.52} & & 10.60 & 14.32 & \underline{0.28} & & 9.68 & 11.19 & \underline{0.13}\\
4cq40& & 9.43 & 20.53 & \underline{1.02} & & 8.92 & 15.90 & \underline{0.87} & & 8.40 & 12.47 & \underline{0.39} & & 7.67 & 7.79 & \underline{0.45}\\
4sr40& & 13.43 & 17.58 & \underline{1.85} & & 11.84 & 14.93 & \underline{1.30} & & 10.48 & 12.03 & \underline{0.47} & & 10.14 & 9.56 & \underline{0.41}\\
5cq15& & 0.06 & 28.03 & \underline{0.00} & & 0.03 & 27.55 & \underline{0.00} & & 0.03 & 27.14 & \underline{0.00} & & \underline{0.00} & 26.99 & \underline{0.00}\\
5sr15& & 0.56 & 29.75 & \underline{0.00} & & 0.19 & 29.66 & \underline{0.00} & & \underline{0.00} & 29.66 & \underline{0.00} & & \underline{0.00} & 29.66 & \underline{0.00}\\
5cq18& & 0.78 & 34.26 & \underline{0.04} & & 0.38 & 33.27 & \underline{0.02} & & 0.03 & 32.75 & \underline{0.00} & & \underline{0.00} & 32.44 & \underline{0.00}\\
5sr18& & 10.24 & 126.20 & \underline{0.06} & & 8.81 & 124.74 & \underline{0.00} & & 7.09 & 123.65 & \underline{0.00} & & 6.28 & 123.09 & \underline{0.00}\\
5cq25& & 3.95 & 42.39 & \underline{0.10} & & 3.35 & 41.83 & \underline{0.03} & & 2.53 & 39.92 & \underline{0.07} & & 2.27 & 39.36 & \underline{0.06}\\
5sr25& & 6.21 & 43.15 & \underline{0.64} & & 5.85 & 42.13 & \underline{0.31} & & 5.16 & 41.85 & \underline{0.10} & & 4.37 & 41.70 & \underline{0.14}\\
6cq12& & \underline{0.00} & 34.69 & \underline{0.00} & & \underline{0.00} & 34.71 & \underline{0.00} & & \underline{0.00} & 34.00 & \underline{0.00} & & \underline{0.00} & 33.93 & \underline{0.00}\\
6sr12& & 4.16 & 109.43 & \underline{0.00} & & 3.66 & 109.41 & \underline{0.00} & & 2.11 & 109.41 & \underline{0.00} & & 1.59 & 109.41 & \underline{0.00}\\
6cq15& & 0.76 & 41.57 & \underline{0.06} & & 0.39 & 41.39 & \underline{0.00} & & 0.07 & 41.11 & \underline{0.00} & & 0.03 & 40.80 & \underline{0.00}\\
6sr15& & 1.29 & 39.57 & \underline{0.22} & & 0.93 & 39.57 & \underline{0.09} & & 0.70 & 39.57 & \underline{0.00} & & 0.60 & 39.57 & \underline{0.00}\\
6cq18& & 1.39 & 47.49 & \underline{0.26} & & 1.06 & 47.27 & \underline{0.15} & & 0.64 & 46.90 & \underline{0.08} & & 0.43 & 46.78 & \underline{0.06}\\
6sr18& & 3.31 & 47.23 & \underline{0.25} & & 2.79 & 47.15 & \underline{0.03} & & 2.14 & 47.14 & \underline{0.04} & & 1.74 & 47.14 & \underline{0.04}\\
\cmidrule(){1-17}
All avg.& & 5.57 & 36.22 & \underline{1.07} & & 4.99 & 33.97 & \underline{0.71} & & 4.23 & 32.06 & \underline{0.52} & & 3.81 & 30.58 & \underline{0.44}\\
\addlinespace
Clique avg.& & 4.06 & 28.72 & \underline{1.01} & & 3.67 & 26.51 & \underline{0.69} & & 3.10 & 24.47 & \underline{0.59} & & 2.78 & 22.85 & \underline{0.50}\\
SR avg.& & 7.07 & 43.73 & \underline{1.13} & & 6.30 & 41.43 & \underline{0.73} & & 5.36 & 39.66 & \underline{0.45} & & 4.84 & 38.30 & \underline{0.37}\\
\addlinespace
3-AP avg.& & 9.76 & 26.93 & \underline{3.33} & & 9.05 & 21.83 & \underline{2.25} & & 8.00 & 17.72 & \underline{1.80} & & 7.32 & 14.73 & \underline{1.51}\\
4-AP avg.& & 7.06 & 14.01 & \underline{0.68} & & 6.32 & 10.95 & \underline{0.48} & & 5.51 & 8.35 & \underline{0.21} & & 5.03 & 5.77 & \underline{0.18}\\
5-AP avg.& & 3.64 & 50.63 & \underline{0.14} & & 3.10 & 49.86 & \underline{0.06} & & 2.47 & 49.16 & \underline{0.03} & & 2.15 & 48.87 & \underline{0.03}\\
6-AP avg.& & 1.82 & 53.33 & \underline{0.13} & & 1.47 & 53.25 & \underline{0.05} & & 0.94 & 53.02 & \underline{0.02} & & 0.73 & 52.94 & \underline{0.02}\\
\addlinespace
Small avg.& & 1.44 & 28.52 & \underline{0.02} & & 1.13 & 27.40 & \underline{0.00} & & 0.68 & 26.72 & \underline{0.00} & & 0.47 & 25.93 & \underline{0.00}\\
Moderate avg.& & 6.84 & 42.09 & \underline{0.99} & & 6.11 & 39.45 & \underline{0.52} & & 5.08 & 37.11 & \underline{0.35} & & 4.62 & 35.29 & \underline{0.16}\\
Large avg.& & 8.43 & 38.06 & \underline{2.20} & & 7.72 & 35.06 & \underline{1.60} & & 6.93 & 32.36 & \underline{1.20} & & 6.34 & 30.51 & \underline{1.14}\\
\bottomrule
\end{tabular}
